All That Glitters Is Not Gold: Towards Process Discovery Techniques with Guarantees

The aim of a process discovery algorithm is to construct from event data a process model that describes the underlying, real-world process well. Intuitively, the better the quality of the event data, the better the quality of the model that is discovered. However, existing process discovery algorithms do not guarantee this relationship. We demonstrate this by using a range of quality measures for both event data and discovered process models. This paper is a call to the community of IS engineers to complement their process discovery algorithms with properties that relate qualities of their inputs to those of their outputs. To this end, we distinguish four incremental stages for the development of such algorithms, along with concrete guidelines for the formulation of relevant properties and experimental validation. We will also use these stages to reflect on the state of the art, which shows the need to move forward in our thinking about algorithmic process discovery.

==> images/road_errors_ratio.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-02 14:47:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (175.18,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 47.86) --
	(175.17, 47.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.63) --
	(175.17, 72.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 97.39) --
	(175.17, 97.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,122.16) --
	(175.17,122.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.81, 30.69) --
	( 60.81,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.70, 30.69) --
	( 95.70,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.59, 30.69) --
	(130.59,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.48, 30.69) --
	(165.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.48) --
	(175.17, 35.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 60.24) --
	(175.17, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.01) --
	(175.17, 85.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,109.77) --
	(175.17,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.54) --
	(175.17,134.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.37, 30.69) --
	( 43.37,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.26, 30.69) --
	( 78.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14, 30.69) --
	(113.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.03, 30.69) --
	(148.03,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 81.33) --
	( 46.16, 87.98) --
	( 50.35, 97.32) --
	( 57.32,108.08) --
	( 71.28,118.83) --
	( 85.23,123.50) --
	( 99.19,128.88) --
	(113.14,129.02) --
	(127.10,130.15) --
	(141.05,132.56) --
	(155.01,133.83) --
	(168.97,134.11);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 38.90) --
	( 46.16, 38.27) --
	( 50.35, 37.20) --
	( 57.32, 36.69) --
	( 71.28, 36.39) --
	( 85.23, 36.00) --
	( 99.19, 35.91) --
	(113.14, 35.83) --
	(127.10, 35.80) --
	(141.05, 35.72) --
	(155.01, 35.66) --
	(168.97, 35.61);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 43.62) --
	( 46.16, 42.19) --
	( 50.35, 39.52) --
	( 57.32, 38.43) --
	( 71.28, 37.75) --
	( 85.23, 36.70) --
	( 99.19, 36.47) --
	(113.14, 36.26) --
	(127.10, 36.26) --
	(141.05, 36.04) --
	(155.01, 35.91) --
	(168.97, 35.80);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 97.88) --
	( 46.16, 91.58) --
	( 50.35, 82.72) --
	( 57.32, 72.27) --
	( 71.28, 61.91) --
	( 85.23, 56.03) --
	( 99.19, 50.13) --
	(113.14, 48.62) --
	(127.10, 47.10) --
	(141.05, 43.59) --
	(155.01, 41.51) --
	(168.97, 39.02);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,111.05) --
	( 46.16,106.42) --
	( 50.35, 99.58) --
	( 57.32, 89.83) --
	( 71.28, 78.88) --
	( 85.23, 72.04) --
	( 99.19, 62.97) --
	(113.14, 62.03) --
	(127.10, 58.88) --
	(141.05, 51.88) --
	(155.01, 47.09) --
	(168.97, 42.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.77, 81.33) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 44.77, 41.95) --
	( 47.41, 37.37) --
	( 42.12, 37.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 42.80, 41.66) --
	( 46.73, 41.66) --
	( 46.73, 45.58) --
	( 42.80, 45.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.99, 97.88) -- ( 47.54, 97.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77, 95.10) -- ( 44.77,100.65);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,109.09) rectangle ( 46.73,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,109.09) -- ( 46.73,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,113.01) -- ( 46.73,109.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 46.16, 87.98) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 46.16, 41.32) --
	( 48.80, 36.75) --
	( 43.52, 36.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 44.20, 40.23) --
	( 48.12, 40.23) --
	( 48.12, 44.16) --
	( 44.20, 44.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.39, 91.58) -- ( 48.94, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.16, 88.81) -- ( 46.16, 94.36);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.20,104.46) rectangle ( 48.12,108.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.20,104.46) -- ( 48.12,108.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.20,108.38) -- ( 48.12,104.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.35, 97.32) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 50.35, 40.25) --
	( 52.99, 35.67) --
	( 47.70, 35.67) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 48.38, 37.56) --
	( 52.31, 37.56) --
	( 52.31, 41.48) --
	( 48.38, 41.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.57, 82.72) -- ( 53.12, 82.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 79.95) -- ( 50.35, 85.50);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38, 97.61) rectangle ( 52.31,101.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38, 97.61) -- ( 52.31,101.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,101.54) -- ( 52.31, 97.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.32,108.08) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 57.32, 39.75) --
	( 59.97, 35.17) --
	( 54.68, 35.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 55.36, 36.47) --
	( 59.29, 36.47) --
	( 59.29, 40.39) --
	( 55.36, 40.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55, 72.27) -- ( 60.10, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.32, 69.49) -- ( 57.32, 75.04);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 87.87) rectangle ( 59.29, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 87.87) -- ( 59.29, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 91.79) -- ( 59.29, 87.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.28,118.83) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 71.28, 39.44) --
	( 73.92, 34.86) --
	( 68.64, 34.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 69.32, 35.79) --
	( 73.24, 35.79) --
	( 73.24, 39.71) --
	( 69.32, 39.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 61.91) -- ( 74.05, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28, 59.14) -- ( 71.28, 64.69);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 76.92) rectangle ( 73.24, 80.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 76.92) -- ( 73.24, 80.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 80.85) -- ( 73.24, 76.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.23,123.50) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 85.23, 39.05) --
	( 87.88, 34.47) --
	( 82.59, 34.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 83.27, 34.74) --
	( 87.20, 34.74) --
	( 87.20, 38.66) --
	( 83.27, 38.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 56.03) -- ( 88.01, 56.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 53.26) -- ( 85.23, 58.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 70.08) rectangle ( 87.20, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 70.08) -- ( 87.20, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 74.00) -- ( 87.20, 70.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 99.19,128.88) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 99.19, 38.96) --
	(101.83, 34.38) --
	( 96.55, 34.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 97.23, 34.51) --
	(101.15, 34.51) --
	(101.15, 38.43) --
	( 97.23, 38.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 50.13) -- (101.96, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19, 47.36) -- ( 99.19, 52.91);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 61.01) rectangle (101.15, 64.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 61.01) -- (101.15, 64.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 64.93) -- (101.15, 61.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.14,129.02) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (113.14, 38.88) --
	(115.79, 34.30) --
	(110.50, 34.30) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (111.18, 34.30) --
	(115.11, 34.30) --
	(115.11, 38.22) --
	(111.18, 38.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.37, 48.62) -- (115.92, 48.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14, 45.85) -- (113.14, 51.40);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 60.07) rectangle (115.11, 64.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 60.07) -- (115.11, 64.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 64.00) -- (115.11, 60.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (127.10,130.15) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (127.10, 38.85) --
	(129.74, 34.27) --
	(124.46, 34.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (125.14, 34.30) --
	(129.06, 34.30) --
	(129.06, 38.22) --
	(125.14, 38.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.32, 47.10) -- (129.87, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 44.33) -- (127.10, 49.88);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 56.92) rectangle (129.06, 60.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 56.92) -- (129.06, 60.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 60.84) -- (129.06, 56.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.05,132.56) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (141.05, 38.77) --
	(143.70, 34.19) --
	(138.41, 34.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (139.09, 34.07) --
	(143.02, 34.07) --
	(143.02, 38.00) --
	(139.09, 38.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.28, 43.59) -- (143.83, 43.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.05, 40.81) -- (141.05, 46.36);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 49.92) rectangle (143.02, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 49.92) -- (143.02, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 53.84) -- (143.02, 49.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.01,133.83) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (155.01, 38.71) --
	(157.65, 34.13) --
	(152.37, 34.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (153.05, 33.95) --
	(156.97, 33.95) --
	(156.97, 37.87) --
	(153.05, 37.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 41.51) -- (157.78, 41.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01, 38.73) -- (155.01, 44.28);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 45.13) rectangle (156.97, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 45.13) -- (156.97, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 49.05) -- (156.97, 45.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.97,134.11) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (168.97, 38.66) --
	(171.61, 34.09) --
	(166.32, 34.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (167.00, 33.84) --
	(170.93, 33.84) --
	(170.93, 37.77) --
	(167.00, 37.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.19, 39.02) -- (171.74, 39.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.97, 36.24) -- (168.97, 41.79);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.00, 40.89) rectangle (170.93, 44.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.00, 40.89) -- (170.93, 44.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.00, 44.82) -- (170.93, 40.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (175.18,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 57.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 81.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,106.74) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.48) --
	( 38.56, 35.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 60.24) --
	( 38.56, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.01) --
	( 38.56, 85.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,109.77) --
	( 38.56,109.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.54) --
	( 38.56,134.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.37, 27.94) --
	( 43.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.26, 27.94) --
	( 78.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14, 27.94) --
	(113.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.03, 27.94) --
	(148.03, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.37, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.26, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.14, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.03, 19.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.87,  7.64) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Sample Quality};
\end{scope}
\end{tikzpicture}


==> images/road_precision_coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 16:26:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 40.09) --
	(175.17, 40.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 63.11) --
	(175.17, 63.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 86.14) --
	(175.17, 86.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,109.16) --
	(175.17,109.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.19) --
	(175.17,132.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.59, 30.69) --
	( 56.59,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.46, 30.69) --
	(101.46,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.33, 30.69) --
	(146.33,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 51.60) --
	(175.17, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 74.63) --
	(175.17, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 97.65) --
	(175.17, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.68) --
	(175.17,120.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03, 30.69) --
	( 79.03,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.90, 30.69) --
	(123.90,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 30.69) --
	(168.77,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 88.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.77,107.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.18,117.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.77,130.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.77,134.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 59.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 69.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98,101.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,113.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 64.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.21, 87.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,111.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.21, 82.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.39, 76.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,105.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 84.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.41, 88.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.21,122.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.41,105.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 67.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.23,112.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.41, 76.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82,101.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 79.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 50.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.03, 62.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67, 84.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44, 66.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 91.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.03,128.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.82, 88.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.69, 60.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28, 38.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67, 96.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 37.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.46,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28, 59.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51,119.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.46, 37.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.31, 42.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.49, 47.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10, 44.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 38.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 42.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.33, 38.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 62.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.10,109.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 40.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.33, 39.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.13,117.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 45.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.13, 47.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.90,107.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.13, 38.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 39.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 40.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.54, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.54,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74,102.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 50.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.33,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95, 42.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.13, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36, 82.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.95,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 60.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36, 98.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.56,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57,120.56) --
	( 42.19,118.53) --
	( 43.81,116.57) --
	( 45.43,114.68) --
	( 47.06,112.87) --
	( 48.68,111.13) --
	( 50.30,109.48) --
	( 51.93,107.90) --
	( 53.55,106.42) --
	( 55.17,105.02) --
	( 56.79,103.71) --
	( 58.42,102.49) --
	( 60.04,101.35) --
	( 61.66,100.30) --
	( 63.28, 99.31) --
	( 64.91, 98.39) --
	( 66.53, 97.53) --
	( 68.15, 96.71) --
	( 69.78, 95.94) --
	( 71.40, 95.20) --
	( 73.02, 94.48) --
	( 74.64, 93.79) --
	( 76.27, 93.12) --
	( 77.89, 92.46) --
	( 79.51, 91.81) --
	( 81.14, 91.18) --
	( 82.76, 90.55) --
	( 84.38, 89.92) --
	( 86.00, 89.30) --
	( 87.63, 88.68) --
	( 89.25, 88.05) --
	( 90.87, 87.42) --
	( 92.49, 86.77) --
	( 94.12, 85.98) --
	( 95.74, 85.06) --
	( 97.36, 84.03) --
	( 98.99, 82.89) --
	(100.61, 81.68) --
	(102.23, 80.42) --
	(103.85, 79.12) --
	(105.48, 77.81) --
	(107.10, 76.51) --
	(108.72, 75.24) --
	(110.35, 74.01) --
	(111.97, 72.85) --
	(113.59, 71.76) --
	(115.21, 70.76) --
	(116.84, 69.85) --
	(118.46, 69.05) --
	(120.08, 68.36) --
	(121.70, 67.79) --
	(123.33, 67.35) --
	(124.95, 67.03) --
	(126.57, 66.84) --
	(128.20, 66.79) --
	(129.82, 66.89) --
	(131.44, 67.15) --
	(133.06, 67.59) --
	(134.69, 68.25) --
	(136.31, 69.26) --
	(137.93, 70.57) --
	(139.56, 72.14) --
	(141.18, 73.88) --
	(142.80, 75.73) --
	(144.42, 77.56) --
	(146.05, 79.26) --
	(147.67, 80.85) --
	(149.29, 82.58) --
	(150.91, 84.43) --
	(152.54, 86.36) --
	(154.16, 88.36) --
	(155.78, 90.40) --
	(157.41, 92.56) --
	(159.03, 94.91) --
	(160.65, 97.46) --
	(162.27,100.28) --
	(163.90,103.40) --
	(165.52,106.85) --
	(167.14,110.59) --
	(168.77,114.62) --
	(168.77, 98.21) --
	(167.14, 96.29) --
	(165.52, 94.21) --
	(163.90, 91.93) --
	(162.27, 89.48) --
	(160.65, 86.87) --
	(159.03, 84.16) --
	(157.41, 81.39) --
	(155.78, 78.64) --
	(154.16, 75.95) --
	(152.54, 73.31) --
	(150.91, 70.77) --
	(149.29, 68.35) --
	(147.67, 66.10) --
	(146.05, 64.04) --
	(144.42, 61.97) --
	(142.80, 59.83) --
	(141.18, 57.67) --
	(139.56, 55.57) --
	(137.93, 53.61) --
	(136.31, 51.90) --
	(134.69, 50.58) --
	(133.06, 49.75) --
	(131.44, 49.24) --
	(129.82, 48.95) --
	(128.20, 48.88) --
	(126.57, 49.01) --
	(124.95, 49.32) --
	(123.33, 49.78) --
	(121.70, 50.39) --
	(120.08, 51.13) --
	(118.46, 51.96) --
	(116.84, 52.87) --
	(115.21, 53.85) --
	(113.59, 54.88) --
	(111.97, 55.93) --
	(110.35, 57.00) --
	(108.72, 58.08) --
	(107.10, 59.15) --
	(105.48, 60.21) --
	(103.85, 61.26) --
	(102.23, 62.28) --
	(100.61, 63.27) --
	( 98.99, 64.24) --
	( 97.36, 65.17) --
	( 95.74, 66.06) --
	( 94.12, 66.91) --
	( 92.49, 67.71) --
	( 90.87, 68.47) --
	( 89.25, 69.25) --
	( 87.63, 70.05) --
	( 86.00, 70.86) --
	( 84.38, 71.70) --
	( 82.76, 72.55) --
	( 81.14, 73.41) --
	( 79.51, 74.30) --
	( 77.89, 75.20) --
	( 76.27, 76.11) --
	( 74.64, 77.03) --
	( 73.02, 77.97) --
	( 71.40, 78.91) --
	( 69.78, 79.86) --
	( 68.15, 80.81) --
	( 66.53, 81.76) --
	( 64.91, 82.70) --
	( 63.28, 83.60) --
	( 61.66, 84.45) --
	( 60.04, 85.26) --
	( 58.42, 86.01) --
	( 56.79, 86.69) --
	( 55.17, 87.31) --
	( 53.55, 87.86) --
	( 51.93, 88.35) --
	( 50.30, 88.77) --
	( 48.68, 89.12) --
	( 47.06, 89.42) --
	( 45.43, 89.65) --
	( 43.81, 89.84) --
	( 42.19, 89.97) --
	( 40.57, 90.05) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57,105.31) --
	( 42.19,104.25) --
	( 43.81,103.21) --
	( 45.43,102.17) --
	( 47.06,101.14) --
	( 48.68,100.13) --
	( 50.30, 99.12) --
	( 51.93, 98.13) --
	( 53.55, 97.14) --
	( 55.17, 96.17) --
	( 56.79, 95.20) --
	( 58.42, 94.25) --
	( 60.04, 93.31) --
	( 61.66, 92.37) --
	( 63.28, 91.45) --
	( 64.91, 90.54) --
	( 66.53, 89.65) --
	( 68.15, 88.76) --
	( 69.78, 87.90) --
	( 71.40, 87.05) --
	( 73.02, 86.22) --
	( 74.64, 85.41) --
	( 76.27, 84.61) --
	( 77.89, 83.83) --
	( 79.51, 83.05) --
	( 81.14, 82.30) --
	( 82.76, 81.55) --
	( 84.38, 80.81) --
	( 86.00, 80.08) --
	( 87.63, 79.36) --
	( 89.25, 78.65) --
	( 90.87, 77.95) --
	( 92.49, 77.24) --
	( 94.12, 76.45) --
	( 95.74, 75.56) --
	( 97.36, 74.60) --
	( 98.99, 73.57) --
	(100.61, 72.48) --
	(102.23, 71.35) --
	(103.85, 70.19) --
	(105.48, 69.01) --
	(107.10, 67.83) --
	(108.72, 66.66) --
	(110.35, 65.51) --
	(111.97, 64.39) --
	(113.59, 63.32) --
	(115.21, 62.30) --
	(116.84, 61.36) --
	(118.46, 60.50) --
	(120.08, 59.74) --
	(121.70, 59.09) --
	(123.33, 58.56) --
	(124.95, 58.17) --
	(126.57, 57.92) --
	(128.20, 57.84) --
	(129.82, 57.92) --
	(131.44, 58.20) --
	(133.06, 58.67) --
	(134.69, 59.41) --
	(136.31, 60.58) --
	(137.93, 62.09) --
	(139.56, 63.85) --
	(141.18, 65.78) --
	(142.80, 67.78) --
	(144.42, 69.76) --
	(146.05, 71.65) --
	(147.67, 73.48) --
	(149.29, 75.47) --
	(150.91, 77.60) --
	(152.54, 79.84) --
	(154.16, 82.15) --
	(155.78, 84.52) --
	(157.41, 86.97) --
	(159.03, 89.53) --
	(160.65, 92.16) --
	(162.27, 94.88) --
	(163.90, 97.67) --
	(165.52,100.53) --
	(167.14,103.44) --
	(168.77,106.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 48.57) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 71.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 94.62) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.64) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 51.60) --
	( 34.16, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 74.63) --
	( 34.16, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 97.65) --
	( 34.16, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.68) --
	( 34.16,120.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 27.94) --
	( 34.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03, 27.94) --
	( 79.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.90, 27.94) --
	(123.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 27.94) --
	(168.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.16, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.03, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.90, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.77, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/road_precision_ratio.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-01 22:39:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 40.09) --
	(175.17, 40.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 63.11) --
	(175.17, 63.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 86.14) --
	(175.17, 86.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,109.16) --
	(175.17,109.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.19) --
	(175.17,132.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.13, 30.69) --
	( 57.13,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.14, 30.69) --
	( 93.14,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.15, 30.69) --
	(129.15,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.16, 30.69) --
	(165.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 51.60) --
	(175.17, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 74.63) --
	(175.17, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 97.65) --
	(175.17, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.68) --
	(175.17,120.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 30.69) --
	( 39.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.14, 30.69) --
	( 75.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 30.69) --
	(111.15,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.16, 30.69) --
	(147.16,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 88.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,107.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,117.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,130.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,134.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 59.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 69.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,101.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,113.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 64.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 87.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,111.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 82.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 76.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,105.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 84.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 88.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,122.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,105.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 67.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,112.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 76.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,101.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 79.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 50.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 62.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 84.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 66.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 91.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,128.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 88.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 60.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 38.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 96.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 37.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 59.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,119.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 37.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 42.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 47.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 44.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 38.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 42.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 38.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 62.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,109.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 40.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 39.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,117.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 45.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 47.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,107.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 38.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 39.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 40.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,102.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 50.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 42.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 82.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 60.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 98.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 98.79) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57,105.38) --
	( 42.19,100.64) --
	( 43.81, 96.33) --
	( 45.43, 92.43) --
	( 47.06, 88.95) --
	( 48.68, 85.92) --
	( 50.30, 83.27) --
	( 51.93, 80.96) --
	( 53.55, 78.91) --
	( 55.17, 77.14) --
	( 56.79, 75.68) --
	( 58.42, 74.49) --
	( 60.04, 73.53) --
	( 61.66, 72.75) --
	( 63.28, 72.14) --
	( 64.91, 71.65) --
	( 66.53, 71.25) --
	( 68.15, 70.93) --
	( 69.78, 70.94) --
	( 71.40, 71.41) --
	( 73.02, 72.28) --
	( 74.64, 73.46) --
	( 76.27, 74.88) --
	( 77.89, 76.43) --
	( 79.51, 77.95) --
	( 81.14, 79.31) --
	( 82.76, 80.37) --
	( 84.38, 81.36) --
	( 86.00, 82.42) --
	( 87.63, 83.57) --
	( 89.25, 84.83) --
	( 90.87, 86.18) --
	( 92.49, 87.57) --
	( 94.12, 88.93) --
	( 95.74, 90.15) --
	( 97.36, 91.13) --
	( 98.99, 92.04) --
	(100.61, 92.95) --
	(102.23, 93.89) --
	(103.85, 94.88) --
	(105.48, 95.91) --
	(107.10, 96.96) --
	(108.72, 97.97) --
	(110.35, 98.89) --
	(111.97, 99.65) --
	(113.59,100.28) --
	(115.21,100.83) --
	(116.84,101.34) --
	(118.46,101.84) --
	(120.08,102.36) --
	(121.70,102.90) --
	(123.33,103.43) --
	(124.95,103.95) --
	(126.57,104.42) --
	(128.20,104.86) --
	(129.82,105.26) --
	(131.44,105.62) --
	(133.06,105.95) --
	(134.69,106.25) --
	(136.31,106.52) --
	(137.93,106.77) --
	(139.56,106.98) --
	(141.18,107.18) --
	(142.80,107.36) --
	(144.42,107.53) --
	(146.05,107.71) --
	(147.67,107.89) --
	(149.29,108.08) --
	(150.91,108.29) --
	(152.54,108.52) --
	(154.16,108.78) --
	(155.78,109.08) --
	(157.41,109.42) --
	(159.03,109.80) --
	(160.65,110.24) --
	(162.27,110.71) --
	(163.90,111.24) --
	(165.52,111.80) --
	(167.14,112.40) --
	(168.77,113.04) --
	(168.77, 88.59) --
	(167.14, 89.55) --
	(165.52, 90.42) --
	(163.90, 91.20) --
	(162.27, 91.88) --
	(160.65, 92.47) --
	(159.03, 92.96) --
	(157.41, 93.35) --
	(155.78, 93.65) --
	(154.16, 93.85) --
	(152.54, 93.96) --
	(150.91, 93.99) --
	(149.29, 93.95) --
	(147.67, 93.84) --
	(146.05, 93.67) --
	(144.42, 93.44) --
	(142.80, 93.17) --
	(141.18, 92.84) --
	(139.56, 92.48) --
	(137.93, 92.10) --
	(136.31, 91.71) --
	(134.69, 91.30) --
	(133.06, 90.88) --
	(131.44, 90.44) --
	(129.82, 89.97) --
	(128.20, 89.48) --
	(126.57, 88.96) --
	(124.95, 88.41) --
	(123.33, 87.87) --
	(121.70, 87.32) --
	(120.08, 86.72) --
	(118.46, 86.05) --
	(116.84, 85.32) --
	(115.21, 84.54) --
	(113.59, 83.72) --
	(111.97, 82.92) --
	(110.35, 82.15) --
	(108.72, 81.37) --
	(107.10, 80.54) --
	(105.48, 79.63) --
	(103.85, 78.63) --
	(102.23, 77.55) --
	(100.61, 76.43) --
	( 98.99, 75.30) --
	( 97.36, 74.25) --
	( 95.74, 73.26) --
	( 94.12, 72.13) --
	( 92.49, 70.82) --
	( 90.87, 69.34) --
	( 89.25, 67.71) --
	( 87.63, 65.99) --
	( 86.00, 64.28) --
	( 84.38, 62.69) --
	( 82.76, 61.36) --
	( 81.14, 60.25) --
	( 79.51, 59.06) --
	( 77.89, 57.82) --
	( 76.27, 56.57) --
	( 74.64, 55.39) --
	( 73.02, 54.37) --
	( 71.40, 53.62) --
	( 69.78, 53.27) --
	( 68.15, 53.47) --
	( 66.53, 54.11) --
	( 64.91, 54.88) --
	( 63.28, 55.78) --
	( 61.66, 56.86) --
	( 60.04, 58.13) --
	( 58.42, 59.63) --
	( 56.79, 61.37) --
	( 55.17, 63.37) --
	( 53.55, 65.65) --
	( 51.93, 68.12) --
	( 50.30, 70.66) --
	( 48.68, 73.28) --
	( 47.06, 76.00) --
	( 45.43, 78.81) --
	( 43.81, 81.69) --
	( 42.19, 84.59) --
	( 40.57, 87.57) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57, 96.48) --
	( 42.19, 92.62) --
	( 43.81, 89.01) --
	( 45.43, 85.62) --
	( 47.06, 82.48) --
	( 48.68, 79.60) --
	( 50.30, 76.97) --
	( 51.93, 74.54) --
	( 53.55, 72.28) --
	( 55.17, 70.26) --
	( 56.79, 68.53) --
	( 58.42, 67.06) --
	( 60.04, 65.83) --
	( 61.66, 64.81) --
	( 63.28, 63.96) --
	( 64.91, 63.26) --
	( 66.53, 62.68) --
	( 68.15, 62.20) --
	( 69.78, 62.11) --
	( 71.40, 62.51) --
	( 73.02, 63.32) --
	( 74.64, 64.43) --
	( 76.27, 65.73) --
	( 77.89, 67.12) --
	( 79.51, 68.51) --
	( 81.14, 69.78) --
	( 82.76, 70.86) --
	( 84.38, 72.02) --
	( 86.00, 73.35) --
	( 87.63, 74.78) --
	( 89.25, 76.27) --
	( 90.87, 77.76) --
	( 92.49, 79.20) --
	( 94.12, 80.53) --
	( 95.74, 81.71) --
	( 97.36, 82.69) --
	( 98.99, 83.67) --
	(100.61, 84.69) --
	(102.23, 85.72) --
	(103.85, 86.76) --
	(105.48, 87.77) --
	(107.10, 88.75) --
	(108.72, 89.67) --
	(110.35, 90.52) --
	(111.97, 91.28) --
	(113.59, 92.00) --
	(115.21, 92.68) --
	(116.84, 93.33) --
	(118.46, 93.95) --
	(120.08, 94.54) --
	(121.70, 95.11) --
	(123.33, 95.65) --
	(124.95, 96.18) --
	(126.57, 96.69) --
	(128.20, 97.17) --
	(129.82, 97.61) --
	(131.44, 98.03) --
	(133.06, 98.42) --
	(134.69, 98.78) --
	(136.31, 99.12) --
	(137.93, 99.43) --
	(139.56, 99.73) --
	(141.18,100.01) --
	(142.80,100.26) --
	(144.42,100.49) --
	(146.05,100.69) --
	(147.67,100.86) --
	(149.29,101.01) --
	(150.91,101.14) --
	(152.54,101.24) --
	(154.16,101.31) --
	(155.78,101.36) --
	(157.41,101.38) --
	(159.03,101.38) --
	(160.65,101.35) --
	(162.27,101.30) --
	(163.90,101.22) --
	(165.52,101.11) --
	(167.14,100.98) --
	(168.77,100.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 48.57) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 71.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 94.62) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.64) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 51.60) --
	( 34.16, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 74.63) --
	( 34.16, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 97.65) --
	( 34.16, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.68) --
	( 34.16,120.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 27.94) --
	( 39.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.14, 27.94) --
	( 75.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 27.94) --
	(111.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.16, 27.94) --
	(147.16, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.13, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.14, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.15, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.16, 19.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/road_precision_smape.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-01 22:40:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 40.09) --
	(175.17, 40.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 63.11) --
	(175.17, 63.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 86.14) --
	(175.17, 86.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,109.16) --
	(175.17,109.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.19) --
	(175.17,132.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.07, 30.69) --
	( 55.07,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.93, 30.69) --
	( 94.93,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.79, 30.69) --
	(134.79,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.65, 30.69) --
	(174.65,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 51.60) --
	(175.17, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 74.63) --
	(175.17, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 97.65) --
	(175.17, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.68) --
	(175.17,120.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 30.69) --
	( 35.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.00, 30.69) --
	( 75.00,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.86, 30.69) --
	(114.86,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 30.69) --
	(154.72,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.84, 88.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,107.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.45,117.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.77,130.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.53,134.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.93, 59.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.46, 69.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,101.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15,113.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.72, 64.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.04, 87.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92,111.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.61, 82.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 76.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.00,105.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.45, 84.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.16, 88.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03,122.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.81,105.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30, 67.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.01,112.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.11, 76.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92,101.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.54, 79.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.83, 50.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85, 62.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.29, 84.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.15, 66.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.10, 91.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.09,128.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.01, 88.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.04, 60.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.10, 38.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49, 96.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.41, 37.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.24,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.33, 59.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.01,119.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72, 37.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.20, 42.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.55, 47.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.43, 44.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.41, 38.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.18, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.53, 42.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.76, 38.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.22, 62.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.98,109.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.26, 40.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.83, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.55, 39.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07,117.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.61,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.57, 45.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.47, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.41, 47.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13, 44.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.04,107.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.09, 38.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.49, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01, 39.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.34, 40.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.70, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.76, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.55,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.07,102.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 50.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.96,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.25, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.45, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.31,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.56, 42.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.02, 82.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.15,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.88, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60, 60.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.83, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.19,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.94,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.82,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.08,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.65, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31, 96.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.27, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38, 98.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.88, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.76,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.02,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.77, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.09,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.40, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.89, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.66, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.35, 94.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.53, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.67, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.44, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.45, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.36, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.93, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 98.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.54,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.74, 98.79) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57,117.31) --
	( 42.19,115.10) --
	( 43.81,113.00) --
	( 45.43,110.98) --
	( 47.06,108.99) --
	( 48.68,107.06) --
	( 50.30,105.26) --
	( 51.93,103.58) --
	( 53.55,102.03) --
	( 55.17,100.53) --
	( 56.79, 99.00) --
	( 58.42, 97.49) --
	( 60.04, 96.07) --
	( 61.66, 94.52) --
	( 63.28, 92.82) --
	( 64.91, 91.05) --
	( 66.53, 89.26) --
	( 68.15, 87.51) --
	( 69.78, 85.86) --
	( 71.40, 84.14) --
	( 73.02, 82.12) --
	( 74.64, 79.90) --
	( 76.27, 77.61) --
	( 77.89, 75.36) --
	( 79.51, 73.22) --
	( 81.14, 71.26) --
	( 82.76, 69.54) --
	( 84.38, 68.09) --
	( 86.00, 66.94) --
	( 87.63, 66.14) --
	( 89.25, 65.69) --
	( 90.87, 65.47) --
	( 92.49, 65.46) --
	( 94.12, 65.65) --
	( 95.74, 66.02) --
	( 97.36, 66.57) --
	( 98.99, 67.29) --
	(100.61, 68.17) --
	(102.23, 69.19) --
	(103.85, 70.34) --
	(105.48, 71.61) --
	(107.10, 72.96) --
	(108.72, 74.37) --
	(110.35, 75.81) --
	(111.97, 77.25) --
	(113.59, 78.66) --
	(115.21, 79.99) --
	(116.84, 81.22) --
	(118.46, 82.31) --
	(120.08, 83.23) --
	(121.70, 84.02) --
	(123.33, 84.84) --
	(124.95, 85.68) --
	(126.57, 86.54) --
	(128.20, 87.42) --
	(129.82, 88.32) --
	(131.44, 89.24) --
	(133.06, 90.17) --
	(134.69, 91.11) --
	(136.31, 92.06) --
	(137.93, 93.02) --
	(139.56, 93.99) --
	(141.18, 94.98) --
	(142.80, 95.98) --
	(144.42, 97.00) --
	(146.05, 98.04) --
	(147.67, 99.13) --
	(149.29,100.28) --
	(150.91,101.51) --
	(152.54,102.83) --
	(154.16,104.25) --
	(155.78,105.75) --
	(157.41,107.34) --
	(159.03,109.03) --
	(160.65,110.80) --
	(162.27,112.65) --
	(163.90,114.58) --
	(165.52,116.59) --
	(167.14,118.67) --
	(168.77,120.82) --
	(168.77, 88.07) --
	(167.14, 88.20) --
	(165.52, 88.27) --
	(163.90, 88.27) --
	(162.27, 88.21) --
	(160.65, 88.08) --
	(159.03, 87.87) --
	(157.41, 87.58) --
	(155.78, 87.20) --
	(154.16, 86.72) --
	(152.54, 86.16) --
	(150.91, 85.50) --
	(149.29, 84.75) --
	(147.67, 83.92) --
	(146.05, 83.01) --
	(144.42, 82.02) --
	(142.80, 80.96) --
	(141.18, 79.85) --
	(139.56, 78.69) --
	(137.93, 77.52) --
	(136.31, 76.32) --
	(134.69, 75.12) --
	(133.06, 73.92) --
	(131.44, 72.73) --
	(129.82, 71.56) --
	(128.20, 70.42) --
	(126.57, 69.30) --
	(124.95, 68.23) --
	(123.33, 67.20) --
	(121.70, 66.23) --
	(120.08, 65.31) --
	(118.46, 64.35) --
	(116.84, 63.34) --
	(115.21, 62.26) --
	(113.59, 61.14) --
	(111.97, 59.98) --
	(110.35, 58.79) --
	(108.72, 57.57) --
	(107.10, 56.34) --
	(105.48, 55.12) --
	(103.85, 53.91) --
	(102.23, 52.73) --
	(100.61, 51.61) --
	( 98.99, 50.59) --
	( 97.36, 49.67) --
	( 95.74, 48.91) --
	( 94.12, 48.33) --
	( 92.49, 47.97) --
	( 90.87, 47.86) --
	( 89.25, 48.03) --
	( 87.63, 48.53) --
	( 86.00, 49.58) --
	( 84.38, 51.17) --
	( 82.76, 53.17) --
	( 81.14, 55.46) --
	( 79.51, 57.93) --
	( 77.89, 60.47) --
	( 76.27, 62.99) --
	( 74.64, 65.42) --
	( 73.02, 67.71) --
	( 71.40, 69.82) --
	( 69.78, 71.72) --
	( 68.15, 73.63) --
	( 66.53, 75.68) --
	( 64.91, 77.80) --
	( 63.28, 79.93) --
	( 61.66, 82.01) --
	( 60.04, 83.98) --
	( 58.42, 85.82) --
	( 56.79, 87.67) --
	( 55.17, 89.42) --
	( 53.55, 90.96) --
	( 51.93, 92.30) --
	( 50.30, 93.43) --
	( 48.68, 94.33) --
	( 47.06, 94.97) --
	( 45.43, 95.31) --
	( 43.81, 95.32) --
	( 42.19, 95.08) --
	( 40.57, 94.67) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57,105.99) --
	( 42.19,105.09) --
	( 43.81,104.16) --
	( 45.43,103.14) --
	( 47.06,101.98) --
	( 48.68,100.70) --
	( 50.30, 99.35) --
	( 51.93, 97.94) --
	( 53.55, 96.49) --
	( 55.17, 94.98) --
	( 56.79, 93.33) --
	( 58.42, 91.66) --
	( 60.04, 90.02) --
	( 61.66, 88.26) --
	( 63.28, 86.38) --
	( 64.91, 84.42) --
	( 66.53, 82.47) --
	( 68.15, 80.57) --
	( 69.78, 78.79) --
	( 71.40, 76.98) --
	( 73.02, 74.92) --
	( 74.64, 72.66) --
	( 76.27, 70.30) --
	( 77.89, 67.92) --
	( 79.51, 65.58) --
	( 81.14, 63.36) --
	( 82.76, 61.35) --
	( 84.38, 59.63) --
	( 86.00, 58.26) --
	( 87.63, 57.33) --
	( 89.25, 56.86) --
	( 90.87, 56.66) --
	( 92.49, 56.72) --
	( 94.12, 56.99) --
	( 95.74, 57.47) --
	( 97.36, 58.12) --
	( 98.99, 58.94) --
	(100.61, 59.89) --
	(102.23, 60.96) --
	(103.85, 62.12) --
	(105.48, 63.36) --
	(107.10, 64.65) --
	(108.72, 65.97) --
	(110.35, 67.30) --
	(111.97, 68.62) --
	(113.59, 69.90) --
	(115.21, 71.13) --
	(116.84, 72.28) --
	(118.46, 73.33) --
	(120.08, 74.27) --
	(121.70, 75.12) --
	(123.33, 76.02) --
	(124.95, 76.95) --
	(126.57, 77.92) --
	(128.20, 78.92) --
	(129.82, 79.94) --
	(131.44, 80.99) --
	(133.06, 82.04) --
	(134.69, 83.11) --
	(136.31, 84.19) --
	(137.93, 85.27) --
	(139.56, 86.34) --
	(141.18, 87.41) --
	(142.80, 88.47) --
	(144.42, 89.51) --
	(146.05, 90.53) --
	(147.67, 91.52) --
	(149.29, 92.52) --
	(150.91, 93.51) --
	(152.54, 94.50) --
	(154.16, 95.48) --
	(155.78, 96.47) --
	(157.41, 97.46) --
	(159.03, 98.45) --
	(160.65, 99.44) --
	(162.27,100.43) --
	(163.90,101.43) --
	(165.52,102.43) --
	(167.14,103.43) --
	(168.77,104.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 48.57) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 71.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 94.62) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.64) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 51.60) --
	( 34.16, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 74.63) --
	( 34.16, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 97.65) --
	( 34.16, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.68) --
	( 34.16,120.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 27.94) --
	( 35.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.00, 27.94) --
	( 75.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.86, 27.94) --
	(114.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72, 27.94) --
	(154.72, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.14, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.00, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.86, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.72, 19.68) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Error (sMAPE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/road_recall_coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 16:27:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (175.18,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 43.19) --
	(175.17, 43.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.11) --
	(175.17, 67.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.03) --
	(175.17, 91.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.95) --
	(175.17,114.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,138.86) --
	(175.17,138.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.29, 30.69) --
	( 60.29,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.76, 30.69) --
	(103.76,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.23, 30.69) --
	(147.23,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 31.24) --
	(175.17, 31.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.15) --
	(175.17, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 79.07) --
	(175.17, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.99) --
	(175.17,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,126.91) --
	(175.17,126.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	( 38.56,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.03, 30.69) --
	( 82.03,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.50, 30.69) --
	(125.50,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.97, 30.69) --
	(168.97,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,117.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.87,128.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.08, 96.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.87,102.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.87,123.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,119.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98,107.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98,124.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.77,107.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98, 93.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61,108.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.77,134.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61,101.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.19,101.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.13, 91.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,113.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71, 98.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61,110.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71, 89.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.40,100.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.13, 86.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.71, 99.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92, 98.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.45,101.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34,106.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.03, 76.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87, 83.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.24, 77.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34,123.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.03,106.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92,108.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.39,103.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.18, 67.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87, 69.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.45, 74.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.76, 77.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.18,107.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81, 77.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.76, 73.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.71,105.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.29,102.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.60, 61.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81, 65.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81,100.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81, 78.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23, 90.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.02,100.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.60, 54.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81, 91.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.02,105.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23, 92.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 75.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44, 79.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44, 71.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.02, 97.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 47.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 69.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81, 98.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.50, 78.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 78.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 73.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44, 96.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55, 70.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44, 91.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 68.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.34, 45.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55, 52.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.34, 44.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 67.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44, 46.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 79.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 65.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23, 69.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 42.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55, 69.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 67.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 41.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55,100.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 61.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 45.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 40.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 66.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 69.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.55, 69.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.02, 92.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 40.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 42.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 65.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 42.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 65.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 63.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 65.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 36.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 37.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 37.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 64.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 66.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76,100.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 62.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 66.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 62.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 37.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76, 61.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 61.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 63.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 63.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 64.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 63.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 61.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 64.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 62.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 60.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 60.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 60.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 61.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 61.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 60.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.86, 60.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97, 60.24) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 44.77,127.98) --
	( 46.34,126.21) --
	( 47.91,124.49) --
	( 49.48,122.83) --
	( 51.05,121.23) --
	( 52.63,119.69) --
	( 54.20,118.22) --
	( 55.77,116.81) --
	( 57.34,115.48) --
	( 58.91,114.21) --
	( 60.49,113.01) --
	( 62.06,111.88) --
	( 63.63,110.82) --
	( 65.20,109.83) --
	( 66.78,108.89) --
	( 68.35,108.00) --
	( 69.92,107.17) --
	( 71.49,106.38) --
	( 73.06,105.62) --
	( 74.64,104.89) --
	( 76.21,104.18) --
	( 77.78,103.50) --
	( 79.35,102.84) --
	( 80.92,102.20) --
	( 82.50,101.58) --
	( 84.07,100.97) --
	( 85.64,100.38) --
	( 87.21, 99.80) --
	( 88.79, 99.23) --
	( 90.36, 98.68) --
	( 91.93, 98.13) --
	( 93.50, 97.59) --
	( 95.07, 97.06) --
	( 96.65, 96.57) --
	( 98.22, 96.12) --
	( 99.79, 95.71) --
	(101.36, 95.35) --
	(102.93, 95.02) --
	(104.51, 94.73) --
	(106.08, 94.48) --
	(107.65, 94.27) --
	(109.22, 94.10) --
	(110.80, 93.96) --
	(112.37, 93.85) --
	(113.94, 93.77) --
	(115.51, 93.72) --
	(117.08, 93.67) --
	(118.66, 93.63) --
	(120.23, 93.59) --
	(121.80, 93.54) --
	(123.37, 93.46) --
	(124.94, 93.34) --
	(126.52, 93.17) --
	(128.09, 92.95) --
	(129.66, 92.65) --
	(131.23, 92.28) --
	(132.81, 91.81) --
	(134.38, 91.25) --
	(135.95, 90.55) --
	(137.52, 89.60) --
	(139.09, 88.47) --
	(140.67, 87.21) --
	(142.24, 85.89) --
	(143.81, 84.54) --
	(145.38, 83.19) --
	(146.95, 81.85) --
	(148.53, 80.49) --
	(150.10, 79.03) --
	(151.67, 77.49) --
	(153.24, 75.88) --
	(154.82, 74.21) --
	(156.39, 72.51) --
	(157.96, 70.78) --
	(159.53, 69.06) --
	(161.10, 67.38) --
	(162.68, 65.78) --
	(164.25, 64.30) --
	(165.82, 62.94) --
	(167.39, 61.72) --
	(168.97, 60.62) --
	(168.97, 49.58) --
	(167.39, 52.10) --
	(165.82, 54.44) --
	(164.25, 56.58) --
	(162.68, 58.51) --
	(161.10, 60.26) --
	(159.53, 61.82) --
	(157.96, 63.26) --
	(156.39, 64.60) --
	(154.82, 65.86) --
	(153.24, 67.09) --
	(151.67, 68.30) --
	(150.10, 69.46) --
	(148.53, 70.57) --
	(146.95, 71.61) --
	(145.38, 72.70) --
	(143.81, 73.84) --
	(142.24, 74.98) --
	(140.67, 76.07) --
	(139.09, 77.05) --
	(137.52, 77.92) --
	(135.95, 78.66) --
	(134.38, 79.25) --
	(132.81, 79.76) --
	(131.23, 80.21) --
	(129.66, 80.60) --
	(128.09, 80.95) --
	(126.52, 81.26) --
	(124.94, 81.52) --
	(123.37, 81.75) --
	(121.80, 81.94) --
	(120.23, 82.09) --
	(118.66, 82.21) --
	(117.08, 82.30) --
	(115.51, 82.36) --
	(113.94, 82.39) --
	(112.37, 82.41) --
	(110.80, 82.42) --
	(109.22, 82.42) --
	(107.65, 82.43) --
	(106.08, 82.46) --
	(104.51, 82.53) --
	(102.93, 82.63) --
	(101.36, 82.79) --
	( 99.79, 83.02) --
	( 98.22, 83.33) --
	( 96.65, 83.74) --
	( 95.07, 84.24) --
	( 93.50, 84.84) --
	( 91.93, 85.48) --
	( 90.36, 86.14) --
	( 88.79, 86.83) --
	( 87.21, 87.53) --
	( 85.64, 88.27) --
	( 84.07, 89.02) --
	( 82.50, 89.79) --
	( 80.92, 90.59) --
	( 79.35, 91.40) --
	( 77.78, 92.23) --
	( 76.21, 93.07) --
	( 74.64, 93.93) --
	( 73.06, 94.80) --
	( 71.49, 95.68) --
	( 69.92, 96.56) --
	( 68.35, 97.45) --
	( 66.78, 98.32) --
	( 65.20, 99.17) --
	( 63.63, 99.99) --
	( 62.06,100.79) --
	( 60.49,101.56) --
	( 58.91,102.29) --
	( 57.34,102.99) --
	( 55.77,103.66) --
	( 54.20,104.29) --
	( 52.63,104.88) --
	( 51.05,105.45) --
	( 49.48,105.99) --
	( 47.91,106.50) --
	( 46.34,106.99) --
	( 44.77,107.46) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.77,117.72) --
	( 46.34,116.60) --
	( 47.91,115.50) --
	( 49.48,114.41) --
	( 51.05,113.34) --
	( 52.63,112.29) --
	( 54.20,111.25) --
	( 55.77,110.23) --
	( 57.34,109.23) --
	( 58.91,108.25) --
	( 60.49,107.29) --
	( 62.06,106.34) --
	( 63.63,105.41) --
	( 65.20,104.50) --
	( 66.78,103.60) --
	( 68.35,102.73) --
	( 69.92,101.87) --
	( 71.49,101.03) --
	( 73.06,100.21) --
	( 74.64, 99.41) --
	( 76.21, 98.63) --
	( 77.78, 97.86) --
	( 79.35, 97.12) --
	( 80.92, 96.39) --
	( 82.50, 95.68) --
	( 84.07, 94.99) --
	( 85.64, 94.32) --
	( 87.21, 93.67) --
	( 88.79, 93.03) --
	( 90.36, 92.41) --
	( 91.93, 91.80) --
	( 93.50, 91.22) --
	( 95.07, 90.65) --
	( 96.65, 90.15) --
	( 98.22, 89.73) --
	( 99.79, 89.37) --
	(101.36, 89.07) --
	(102.93, 88.83) --
	(104.51, 88.63) --
	(106.08, 88.47) --
	(107.65, 88.35) --
	(109.22, 88.26) --
	(110.80, 88.19) --
	(112.37, 88.13) --
	(113.94, 88.08) --
	(115.51, 88.04) --
	(117.08, 87.99) --
	(118.66, 87.92) --
	(120.23, 87.84) --
	(121.80, 87.74) --
	(123.37, 87.60) --
	(124.94, 87.43) --
	(126.52, 87.22) --
	(128.09, 86.95) --
	(129.66, 86.63) --
	(131.23, 86.24) --
	(132.81, 85.79) --
	(134.38, 85.25) --
	(135.95, 84.60) --
	(137.52, 83.76) --
	(139.09, 82.76) --
	(140.67, 81.64) --
	(142.24, 80.44) --
	(143.81, 79.19) --
	(145.38, 77.94) --
	(146.95, 76.73) --
	(148.53, 75.53) --
	(150.10, 74.25) --
	(151.67, 72.89) --
	(153.24, 71.49) --
	(154.82, 70.03) --
	(156.39, 68.55) --
	(157.96, 67.02) --
	(159.53, 65.44) --
	(161.10, 63.82) --
	(162.68, 62.15) --
	(164.25, 60.44) --
	(165.82, 58.69) --
	(167.39, 56.91) --
	(168.97, 55.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (175.18,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 28.21) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 52.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 76.04) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.96) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,123.88) {0.90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 31.24) --
	( 38.56, 31.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 55.15) --
	( 38.56, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 79.07) --
	( 38.56, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.99) --
	( 38.56,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,126.91) --
	( 38.56,126.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 27.94) --
	( 38.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.03, 27.94) --
	( 82.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.50, 27.94) --
	(125.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.97, 27.94) --
	(168.97, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.56, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.03, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.50, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.97, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.87,  7.64) {Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Recall};
\end{scope}
\end{tikzpicture}


==> images/road_recall_smape.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 15:34:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (175.18,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 43.19) --
	(175.17, 43.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.11) --
	(175.17, 67.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.03) --
	(175.17, 91.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.95) --
	(175.17,114.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,138.86) --
	(175.17,138.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.81, 30.69) --
	( 58.81,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.43, 30.69) --
	( 97.43,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.05, 30.69) --
	(136.05,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.67, 30.69) --
	(174.67,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 31.24) --
	(175.17, 31.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.15) --
	(175.17, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 79.07) --
	(175.17, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.99) --
	(175.17,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,126.91) --
	(175.17,126.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 30.69) --
	( 39.50,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.12, 30.69) --
	( 78.12,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 30.69) --
	(116.74,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.36, 30.69) --
	(155.36,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.44,117.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.57,128.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.07, 96.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,102.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.83,123.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.37,119.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.85,107.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97,124.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.71,107.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.17, 93.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.04,108.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.37,134.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.50,101.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.58,101.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.13, 91.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.28,113.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.10, 98.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.91,110.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.73, 89.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02,100.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45, 86.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.33, 99.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.36, 98.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.06,101.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.28,106.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.17, 76.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.09, 83.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56, 77.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.39,123.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.25,106.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.51,108.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26,103.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.26, 67.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51, 69.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.11, 74.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14, 77.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45,107.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48, 77.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.73, 73.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.70,105.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,102.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.14, 61.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.09, 65.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.89,100.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24, 78.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77, 90.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.97,100.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.55, 54.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10, 91.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.64,105.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 92.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.25, 75.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 79.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.81, 71.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.52, 97.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 47.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.43, 69.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.03, 98.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76, 78.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.25, 78.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 73.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.36, 96.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.95, 70.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.64, 91.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.89, 68.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.05, 45.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.20, 52.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 44.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25, 67.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.53, 46.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.32, 79.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.37, 65.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30, 69.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.93, 42.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.01, 69.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.09, 67.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90, 41.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.04,100.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.46, 61.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.80, 45.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.53, 40.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.80, 66.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.60, 69.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.06, 69.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.83, 92.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51, 40.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.46, 42.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94, 65.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.20, 42.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.69, 65.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.73, 63.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86, 65.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.53, 36.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.20, 37.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 37.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20, 64.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 66.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.25,100.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.82, 62.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.49, 66.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.66, 62.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.92, 61.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.77, 61.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.11, 63.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.65, 63.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.33, 64.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.38, 63.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.87, 61.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.67, 64.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.53, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.70, 62.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.83, 60.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 60.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.56, 60.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.53, 61.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.96, 61.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.77, 60.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.62, 60.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.94, 60.24) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 44.77, 63.17) --
	( 46.34, 62.81) --
	( 47.91, 62.57) --
	( 49.48, 62.49) --
	( 51.05, 62.61) --
	( 52.63, 62.92) --
	( 54.20, 63.39) --
	( 55.77, 64.02) --
	( 57.34, 64.80) --
	( 58.91, 65.70) --
	( 60.49, 66.72) --
	( 62.06, 67.81) --
	( 63.63, 68.93) --
	( 65.20, 70.10) --
	( 66.78, 71.34) --
	( 68.35, 72.60) --
	( 69.92, 73.87) --
	( 71.49, 75.12) --
	( 73.06, 76.31) --
	( 74.64, 77.51) --
	( 76.21, 78.83) --
	( 77.78, 80.26) --
	( 79.35, 81.77) --
	( 80.92, 83.35) --
	( 82.50, 84.96) --
	( 84.07, 86.55) --
	( 85.64, 88.06) --
	( 87.21, 89.41) --
	( 88.79, 90.54) --
	( 90.36, 91.38) --
	( 91.93, 91.93) --
	( 93.50, 92.34) --
	( 95.07, 92.65) --
	( 96.65, 92.87) --
	( 98.22, 93.02) --
	( 99.79, 93.12) --
	(101.36, 93.20) --
	(102.93, 93.25) --
	(104.51, 93.31) --
	(106.08, 93.38) --
	(107.65, 93.48) --
	(109.22, 93.62) --
	(110.80, 93.80) --
	(112.37, 94.02) --
	(113.94, 94.30) --
	(115.51, 94.63) --
	(117.08, 95.01) --
	(118.66, 95.45) --
	(120.23, 95.94) --
	(121.80, 96.49) --
	(123.37, 97.08) --
	(124.94, 97.67) --
	(126.52, 98.27) --
	(128.09, 98.87) --
	(129.66, 99.48) --
	(131.23,100.11) --
	(132.81,100.75) --
	(134.38,101.42) --
	(135.95,102.11) --
	(137.52,102.83) --
	(139.09,103.60) --
	(140.67,104.40) --
	(142.24,105.25) --
	(143.81,106.16) --
	(145.38,107.13) --
	(146.95,108.18) --
	(148.53,109.31) --
	(150.10,110.51) --
	(151.67,111.81) --
	(153.24,113.19) --
	(154.82,114.67) --
	(156.39,116.23) --
	(157.96,117.89) --
	(159.53,119.63) --
	(161.10,121.46) --
	(162.68,123.37) --
	(164.25,125.36) --
	(165.82,127.42) --
	(167.39,129.56) --
	(168.97,131.77) --
	(168.97,109.96) --
	(167.39,109.27) --
	(165.82,108.57) --
	(164.25,107.84) --
	(162.68,107.10) --
	(161.10,106.33) --
	(159.53,105.54) --
	(157.96,104.72) --
	(156.39,103.88) --
	(154.82,103.00) --
	(153.24,102.09) --
	(151.67,101.14) --
	(150.10,100.17) --
	(148.53, 99.18) --
	(146.95, 98.17) --
	(145.38, 97.15) --
	(143.81, 96.16) --
	(142.24, 95.17) --
	(140.67, 94.21) --
	(139.09, 93.27) --
	(137.52, 92.35) --
	(135.95, 91.46) --
	(134.38, 90.60) --
	(132.81, 89.76) --
	(131.23, 88.95) --
	(129.66, 88.16) --
	(128.09, 87.39) --
	(126.52, 86.65) --
	(124.94, 85.93) --
	(123.37, 85.23) --
	(121.80, 84.56) --
	(120.23, 83.98) --
	(118.66, 83.54) --
	(117.08, 83.21) --
	(115.51, 82.97) --
	(113.94, 82.80) --
	(112.37, 82.69) --
	(110.80, 82.61) --
	(109.22, 82.56) --
	(107.65, 82.50) --
	(106.08, 82.44) --
	(104.51, 82.35) --
	(102.93, 82.23) --
	(101.36, 82.07) --
	( 99.79, 81.87) --
	( 98.22, 81.63) --
	( 96.65, 81.34) --
	( 95.07, 81.00) --
	( 93.50, 80.61) --
	( 91.93, 80.16) --
	( 90.36, 79.65) --
	( 88.79, 78.98) --
	( 87.21, 78.14) --
	( 85.64, 77.16) --
	( 84.07, 76.03) --
	( 82.50, 74.79) --
	( 80.92, 73.44) --
	( 79.35, 72.04) --
	( 77.78, 70.62) --
	( 76.21, 69.24) --
	( 74.64, 67.98) --
	( 73.06, 66.89) --
	( 71.49, 65.88) --
	( 69.92, 64.83) --
	( 68.35, 63.78) --
	( 66.78, 62.75) --
	( 65.20, 61.77) --
	( 63.63, 60.87) --
	( 62.06, 60.04) --
	( 60.49, 59.18) --
	( 58.91, 58.30) --
	( 57.34, 57.43) --
	( 55.77, 56.51) --
	( 54.20, 55.52) --
	( 52.63, 54.44) --
	( 51.05, 53.28) --
	( 49.48, 52.06) --
	( 47.91, 50.80) --
	( 46.34, 49.48) --
	( 44.77, 48.10) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.77, 55.63) --
	( 46.34, 56.15) --
	( 47.91, 56.69) --
	( 49.48, 57.28) --
	( 51.05, 57.95) --
	( 52.63, 58.68) --
	( 54.20, 59.45) --
	( 55.77, 60.27) --
	( 57.34, 61.11) --
	( 58.91, 62.00) --
	( 60.49, 62.95) --
	( 62.06, 63.93) --
	( 63.63, 64.90) --
	( 65.20, 65.94) --
	( 66.78, 67.05) --
	( 68.35, 68.19) --
	( 69.92, 69.35) --
	( 71.49, 70.50) --
	( 73.06, 71.60) --
	( 74.64, 72.74) --
	( 76.21, 74.04) --
	( 77.78, 75.44) --
	( 79.35, 76.91) --
	( 80.92, 78.40) --
	( 82.50, 79.87) --
	( 84.07, 81.29) --
	( 85.64, 82.61) --
	( 87.21, 83.78) --
	( 88.79, 84.76) --
	( 90.36, 85.52) --
	( 91.93, 86.05) --
	( 93.50, 86.47) --
	( 95.07, 86.82) --
	( 96.65, 87.10) --
	( 98.22, 87.33) --
	( 99.79, 87.50) --
	(101.36, 87.63) --
	(102.93, 87.74) --
	(104.51, 87.83) --
	(106.08, 87.91) --
	(107.65, 87.99) --
	(109.22, 88.09) --
	(110.80, 88.21) --
	(112.37, 88.36) --
	(113.94, 88.55) --
	(115.51, 88.80) --
	(117.08, 89.11) --
	(118.66, 89.49) --
	(120.23, 89.96) --
	(121.80, 90.52) --
	(123.37, 91.16) --
	(124.94, 91.80) --
	(126.52, 92.46) --
	(128.09, 93.13) --
	(129.66, 93.82) --
	(131.23, 94.53) --
	(132.81, 95.26) --
	(134.38, 96.01) --
	(135.95, 96.79) --
	(137.52, 97.59) --
	(139.09, 98.43) --
	(140.67, 99.30) --
	(142.24,100.21) --
	(143.81,101.16) --
	(145.38,102.14) --
	(146.95,103.17) --
	(148.53,104.24) --
	(150.10,105.34) --
	(151.67,106.48) --
	(153.24,107.64) --
	(154.82,108.83) --
	(156.39,110.05) --
	(157.96,111.31) --
	(159.53,112.59) --
	(161.10,113.90) --
	(162.68,115.23) --
	(164.25,116.60) --
	(165.82,118.00) --
	(167.39,119.42) --
	(168.97,120.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (175.18,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 28.21) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 52.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 76.04) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.96) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,123.88) {0.90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 31.24) --
	( 38.56, 31.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 55.15) --
	( 38.56, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 79.07) --
	( 38.56, 79.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.99) --
	( 38.56,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,126.91) --
	( 38.56,126.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 27.94) --
	( 39.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.12, 27.94) --
	( 78.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.74, 27.94) --
	(116.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.36, 27.94) --
	(155.36, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.50, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.12, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.74, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.36, 19.68) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.87,  7.64) {Error (sMAPE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Recall};
\end{scope}
\end{tikzpicture}


==> images/runtwo_precisionsample_precisiontrue_coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-04 22:46:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (147.43,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (147.43,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (141.93,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (141.93,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 35.61) --
	(141.93, 35.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 57.50) --
	(141.93, 57.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 79.39) --
	(141.93, 79.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,101.27) --
	(141.93,101.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.16) --
	(141.93,123.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.85, 30.69) --
	( 48.85,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.44, 30.69) --
	( 68.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03, 30.69) --
	( 88.03,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.63, 30.69) --
	(107.63,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.22, 30.69) --
	(127.22,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 46.55) --
	(141.93, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 68.44) --
	(141.93, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 90.33) --
	(141.93, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.22) --
	(141.93,112.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,134.10) --
	(141.93,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05, 30.69) --
	( 39.05,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.65, 30.69) --
	( 58.65,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 30.69) --
	( 78.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83, 30.69) --
	( 97.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.42, 30.69) --
	(117.42,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.01, 30.69) --
	(137.01,139.04);
\definecolor{drawColor}{RGB}{85,85,85}
\definecolor{fillColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 62.70) circle (  0.89);
\definecolor{drawColor}{RGB}{103,103,103}
\definecolor{fillColor}{RGB}{103,103,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 62.26) circle (  0.89);
\definecolor{drawColor}{RGB}{90,90,90}
\definecolor{fillColor}{RGB}{90,90,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 60.47) circle (  0.89);
\definecolor{drawColor}{RGB}{88,88,88}
\definecolor{fillColor}{RGB}{88,88,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 61.50) circle (  0.89);
\definecolor{drawColor}{RGB}{108,108,108}
\definecolor{fillColor}{RGB}{108,108,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 63.23) circle (  0.89);
\definecolor{drawColor}{RGB}{113,113,113}
\definecolor{fillColor}{RGB}{113,113,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 62.78) circle (  0.89);
\definecolor{drawColor}{RGB}{98,98,98}
\definecolor{fillColor}{RGB}{98,98,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 59.76) circle (  0.89);
\definecolor{drawColor}{RGB}{88,88,88}
\definecolor{fillColor}{RGB}{88,88,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 60.31) circle (  0.89);
\definecolor{drawColor}{RGB}{83,83,83}
\definecolor{fillColor}{RGB}{83,83,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 61.08) circle (  0.89);
\definecolor{drawColor}{RGB}{116,116,116}
\definecolor{fillColor}{RGB}{116,116,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 60.55) circle (  0.89);
\definecolor{drawColor}{gray}{0.08}
\definecolor{fillColor}{gray}{0.08}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.62) circle (  0.89);
\definecolor{drawColor}{RGB}{11,11,11}
\definecolor{fillColor}{RGB}{11,11,11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.50) circle (  0.89);
\definecolor{drawColor}{gray}{0.06}
\definecolor{fillColor}{gray}{0.06}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.52) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.49) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.56) circle (  0.89);
\definecolor{drawColor}{RGB}{4,4,4}
\definecolor{fillColor}{RGB}{4,4,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 68.47) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.62) circle (  0.89);
\definecolor{drawColor}{RGB}{4,4,4}
\definecolor{fillColor}{RGB}{4,4,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.71) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 71.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 75.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 74.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 76.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 77.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 76.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 77.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 76.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 76.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 77.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 76.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 77.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 76.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 78.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 79.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 80.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 81.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.45, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 93.78) circle (  0.89);
\definecolor{drawColor}{RGB}{35,35,35}
\definecolor{fillColor}{RGB}{35,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 64.03) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 63.97) circle (  0.89);
\definecolor{drawColor}{RGB}{47,47,47}
\definecolor{fillColor}{RGB}{47,47,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 97.02) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 93.73) circle (  0.89);
\definecolor{drawColor}{gray}{0.07}
\definecolor{fillColor}{gray}{0.07}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,100.09) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 66.47) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 64.60) circle (  0.89);
\definecolor{drawColor}{gray}{0.07}
\definecolor{fillColor}{gray}{0.07}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30, 95.75) circle (  0.89);
\definecolor{drawColor}{RGB}{24,24,24}
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,100.94) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,104.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,105.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,104.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,105.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,105.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,104.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,104.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,104.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,104.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,105.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,107.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,107.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,107.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,108.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,109.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,110.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,111.84) circle (  0.89);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 49.45) circle (  0.89);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 66.96) circle (  0.89);
\definecolor{drawColor}{RGB}{197,197,197}
\definecolor{fillColor}{RGB}{197,197,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 66.98) circle (  0.89);
\definecolor{drawColor}{RGB}{248,248,248}
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 71.82) circle (  0.89);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 74.41) circle (  0.89);
\definecolor{drawColor}{RGB}{248,248,248}
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 81.81) circle (  0.89);
\definecolor{drawColor}{RGB}{197,197,197}
\definecolor{fillColor}{RGB}{197,197,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 46.41) circle (  0.89);
\definecolor{drawColor}{RGB}{244,244,244}
\definecolor{fillColor}{RGB}{244,244,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 67.65) circle (  0.89);
\definecolor{drawColor}{RGB}{206,206,206}
\definecolor{fillColor}{RGB}{206,206,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 52.64) circle (  0.89);
\definecolor{drawColor}{RGB}{170,170,170}
\definecolor{fillColor}{RGB}{170,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 67.17) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 97.02) circle (  0.89);
\definecolor{drawColor}{gray}{0.12}
\definecolor{fillColor}{gray}{0.12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 91.85) circle (  0.89);
\definecolor{drawColor}{RGB}{52,52,52}
\definecolor{fillColor}{RGB}{52,52,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 49.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 89.08) circle (  0.89);
\definecolor{drawColor}{RGB}{55,55,55}
\definecolor{fillColor}{RGB}{55,55,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 86.92) circle (  0.89);
\definecolor{drawColor}{RGB}{52,52,52}
\definecolor{fillColor}{RGB}{52,52,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 95.81) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 92.98) circle (  0.89);
\definecolor{drawColor}{RGB}{52,52,52}
\definecolor{fillColor}{RGB}{52,52,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 90.14) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 76.16) circle (  0.89);
\definecolor{drawColor}{RGB}{44,44,44}
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 83.39) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,108.44) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,106.53) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 96.24) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,107.86) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,105.32) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 98.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,105.58) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,109.34) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,107.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,107.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,114.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,112.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,113.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,116.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,116.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,117.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,116.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,116.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,116.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,116.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,117.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,117.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,117.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,118.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,118.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,119.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,121.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,123.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,123.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,123.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,122.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,123.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,124.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,125.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,126.18) circle (  0.89);
\definecolor{drawColor}{gray}{0.69}
\definecolor{fillColor}{gray}{0.69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,106.12) circle (  0.89);
\definecolor{drawColor}{gray}{0.78}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,112.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.96) circle (  0.89);
\definecolor{drawColor}{gray}{0.54}
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,112.34) circle (  0.89);
\definecolor{drawColor}{RGB}{215,215,215}
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,108.41) circle (  0.89);
\definecolor{drawColor}{RGB}{123,123,123}
\definecolor{fillColor}{RGB}{123,123,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,109.20) circle (  0.89);
\definecolor{drawColor}{gray}{0.78}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,113.79) circle (  0.89);
\definecolor{drawColor}{RGB}{160,160,160}
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,107.78) circle (  0.89);
\definecolor{drawColor}{gray}{0.78}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,107.11) circle (  0.89);
\definecolor{drawColor}{RGB}{215,215,215}
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,108.41) circle (  0.89);
\definecolor{drawColor}{RGB}{19,19,19}
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.69) circle (  0.89);
\definecolor{drawColor}{RGB}{25,25,25}
\definecolor{fillColor}{RGB}{25,25,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.65) circle (  0.89);
\definecolor{drawColor}{RGB}{19,19,19}
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.35) circle (  0.89);
\definecolor{drawColor}{RGB}{42,42,42}
\definecolor{fillColor}{RGB}{42,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,110.63) circle (  0.89);
\definecolor{drawColor}{RGB}{19,19,19}
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.19) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,110.82) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.55) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,110.53) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,116.25) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,117.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,118.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,118.07) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,117.90) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,117.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,118.11) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,117.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,118.03) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,118.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,118.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,120.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,121.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,123.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,123.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,122.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,123.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,123.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,123.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,124.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,125.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,126.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,127.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,128.43) circle (  0.89);
\definecolor{drawColor}{RGB}{91,91,91}
\definecolor{fillColor}{RGB}{91,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,101.76) circle (  0.89);
\definecolor{drawColor}{RGB}{81,81,81}
\definecolor{fillColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 87.34) circle (  0.89);
\definecolor{drawColor}{RGB}{101,101,101}
\definecolor{fillColor}{RGB}{101,101,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 50.90) circle (  0.89);
\definecolor{drawColor}{RGB}{81,81,81}
\definecolor{fillColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 54.22) circle (  0.89);
\definecolor{drawColor}{RGB}{49,49,49}
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 86.53) circle (  0.89);
\definecolor{drawColor}{RGB}{86,86,86}
\definecolor{fillColor}{RGB}{86,86,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 55.77) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 84.96) circle (  0.89);
\definecolor{drawColor}{RGB}{81,81,81}
\definecolor{fillColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 88.42) circle (  0.89);
\definecolor{drawColor}{RGB}{72,72,72}
\definecolor{fillColor}{RGB}{72,72,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 93.00) circle (  0.89);
\definecolor{drawColor}{RGB}{91,91,91}
\definecolor{fillColor}{RGB}{91,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66, 52.45) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,123.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,123.20) circle (  0.89);
\definecolor{drawColor}{RGB}{14,14,14}
\definecolor{fillColor}{RGB}{14,14,14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,116.58) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,122.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,123.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,122.34) circle (  0.89);
\definecolor{drawColor}{RGB}{7,7,7}
\definecolor{fillColor}{RGB}{7,7,7}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,122.17) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,122.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,122.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,122.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,125.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,125.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,126.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,128.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,129.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,130.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,131.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.66,132.64) circle (  0.89);
\definecolor{drawColor}{gray}{0.14}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 95.67) circle (  0.89);
\definecolor{drawColor}{gray}{0.11}
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 66.71) circle (  0.89);
\definecolor{drawColor}{gray}{0.42}
\definecolor{fillColor}{gray}{0.42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 79.77) circle (  0.89);
\definecolor{drawColor}{gray}{0.17}
\definecolor{fillColor}{gray}{0.17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 58.11) circle (  0.89);
\definecolor{drawColor}{gray}{0.29}
\definecolor{fillColor}{gray}{0.29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 57.33) circle (  0.89);
\definecolor{drawColor}{RGB}{50,50,50}
\definecolor{fillColor}{RGB}{50,50,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 66.01) circle (  0.89);
\definecolor{drawColor}{gray}{0.14}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 66.20) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 94.99) circle (  0.89);
\definecolor{drawColor}{gray}{0.56}
\definecolor{fillColor}{gray}{0.56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 61.08) circle (  0.89);
\definecolor{drawColor}{gray}{0.05}
\definecolor{fillColor}{gray}{0.05}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 77.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,103.14) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,100.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 99.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 99.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 99.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 99.45) circle (  0.89);
\definecolor{drawColor}{gray}{0.05}
\definecolor{fillColor}{gray}{0.05}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,101.44) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,100.24) circle (  0.89);
\definecolor{drawColor}{gray}{0.05}
\definecolor{fillColor}{gray}{0.05}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 99.98) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,100.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,102.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,101.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,103.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,102.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80, 72.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,103.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,102.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,103.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,102.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,103.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,103.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,104.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.80,105.61) circle (  0.89);
\definecolor{drawColor}{RGB}{44,44,44}
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 83.93) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 86.55) circle (  0.89);
\definecolor{drawColor}{RGB}{44,44,44}
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 84.85) circle (  0.89);
\definecolor{drawColor}{gray}{0.21}
\definecolor{fillColor}{gray}{0.21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 91.04) circle (  0.89);
\definecolor{drawColor}{gray}{0.27}
\definecolor{fillColor}{gray}{0.27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 88.36) circle (  0.89);
\definecolor{drawColor}{gray}{0.24}
\definecolor{fillColor}{gray}{0.24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 93.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 90.32) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 84.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 85.41) circle (  0.89);
\definecolor{drawColor}{RGB}{73,73,73}
\definecolor{fillColor}{RGB}{73,73,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77, 85.00) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,109.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,109.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,109.26) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,109.71) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,108.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,109.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,108.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,108.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,108.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,109.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,116.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,115.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,121.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,121.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,120.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,121.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,120.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,121.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,120.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,120.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,120.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,121.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,123.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,124.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,125.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,126.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.77,127.50) circle (  0.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 72.51) circle (  0.89);
\definecolor{drawColor}{RGB}{213,213,213}
\definecolor{fillColor}{RGB}{213,213,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 74.88) circle (  0.89);
\definecolor{drawColor}{gray}{0.98}
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 77.47) circle (  0.89);
\definecolor{drawColor}{RGB}{236,236,236}
\definecolor{fillColor}{RGB}{236,236,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 72.91) circle (  0.89);
\definecolor{drawColor}{gray}{0.71}
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 74.02) circle (  0.89);
\definecolor{drawColor}{RGB}{177,177,177}
\definecolor{fillColor}{RGB}{177,177,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 77.52) circle (  0.89);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 76.64) circle (  0.89);
\definecolor{drawColor}{gray}{0.66}
\definecolor{fillColor}{gray}{0.66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 73.50) circle (  0.89);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 72.77) circle (  0.89);
\definecolor{drawColor}{gray}{0.71}
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 76.64) circle (  0.89);
\definecolor{drawColor}{RGB}{34,34,34}
\definecolor{fillColor}{RGB}{34,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 79.07) circle (  0.89);
\definecolor{drawColor}{RGB}{24,24,24}
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.76) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.06) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.06) circle (  0.89);
\definecolor{drawColor}{RGB}{37,37,37}
\definecolor{fillColor}{RGB}{37,37,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.85) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.22) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.85) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.71) circle (  0.89);
\definecolor{drawColor}{RGB}{37,37,37}
\definecolor{fillColor}{RGB}{37,37,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.71) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 78.90) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 81.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 81.30) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 80.90) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 80.62) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 81.24) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 80.74) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 80.33) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 80.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 81.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 80.74) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 84.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 83.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 85.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 87.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 87.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 87.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 86.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 88.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 89.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 90.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 91.50) circle (  0.89);
\definecolor{drawColor}{RGB}{78,78,78}
\definecolor{fillColor}{RGB}{78,78,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 71.99) circle (  0.89);
\definecolor{drawColor}{RGB}{62,62,62}
\definecolor{fillColor}{RGB}{62,62,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 66.23) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 71.01) circle (  0.89);
\definecolor{drawColor}{gray}{0.18}
\definecolor{fillColor}{gray}{0.18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 72.74) circle (  0.89);
\definecolor{drawColor}{RGB}{22,22,22}
\definecolor{fillColor}{RGB}{22,22,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 71.24) circle (  0.89);
\definecolor{drawColor}{gray}{0.10}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 70.15) circle (  0.89);
\definecolor{drawColor}{gray}{0.22}
\definecolor{fillColor}{gray}{0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 71.68) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 73.54) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 61.92) circle (  0.89);
\definecolor{drawColor}{gray}{0.18}
\definecolor{fillColor}{gray}{0.18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 72.67) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 91.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 91.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 90.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 91.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 91.97) circle (  0.89);
\definecolor{drawColor}{RGB}{9,9,9}
\definecolor{fillColor}{RGB}{9,9,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 74.01) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 92.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 92.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 92.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 92.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 95.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 94.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 95.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 95.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 94.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 94.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 95.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 94.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 94.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 94.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 96.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 97.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 96.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 96.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 96.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 97.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 97.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 97.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 97.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 96.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 98.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 99.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,100.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,102.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,101.97) circle (  0.89);
\definecolor{drawColor}{RGB}{182,182,182}
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.55) circle (  0.89);
\definecolor{drawColor}{RGB}{208,208,208}
\definecolor{fillColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,103.03) circle (  0.89);
\definecolor{drawColor}{gray}{0.68}
\definecolor{fillColor}{gray}{0.68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.08) circle (  0.89);
\definecolor{drawColor}{RGB}{139,139,139}
\definecolor{fillColor}{RGB}{139,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.15) circle (  0.89);
\definecolor{drawColor}{gray}{0.68}
\definecolor{fillColor}{gray}{0.68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,106.66) circle (  0.89);
\definecolor{drawColor}{RGB}{182,182,182}
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.08) circle (  0.89);
\definecolor{drawColor}{RGB}{226,226,226}
\definecolor{fillColor}{RGB}{226,226,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.48) circle (  0.89);
\definecolor{drawColor}{gray}{0.48}
\definecolor{fillColor}{gray}{0.48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.35) circle (  0.89);
\definecolor{drawColor}{RGB}{114,114,114}
\definecolor{fillColor}{RGB}{114,114,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,105.85) circle (  0.89);
\definecolor{drawColor}{RGB}{182,182,182}
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,102.55) circle (  0.89);
\definecolor{drawColor}{RGB}{68,68,68}
\definecolor{fillColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,105.43) circle (  0.89);
\definecolor{drawColor}{gray}{0.13}
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.19) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.52) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.08) circle (  0.89);
\definecolor{drawColor}{RGB}{76,76,76}
\definecolor{fillColor}{RGB}{76,76,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,106.49) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.35) circle (  0.89);
\definecolor{drawColor}{gray}{0.13}
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.24) circle (  0.89);
\definecolor{drawColor}{gray}{0.08}
\definecolor{fillColor}{gray}{0.08}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,106.79) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.35) circle (  0.89);
\definecolor{drawColor}{gray}{0.13}
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,107.46) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,108.81) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,109.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,108.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,109.26) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,108.77) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,109.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,108.67) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,109.73) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,109.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,108.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,111.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,112.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,114.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,113.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,114.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,114.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,115.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,116.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,117.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,118.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,119.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12,120.48) circle (  0.89);
\definecolor{drawColor}{RGB}{67,67,67}
\definecolor{fillColor}{RGB}{67,67,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98, 50.11) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,101.91) circle (  0.89);
\definecolor{drawColor}{RGB}{67,67,67}
\definecolor{fillColor}{RGB}{67,67,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,100.17) circle (  0.89);
\definecolor{drawColor}{gray}{0.14}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98, 47.05) circle (  0.89);
\definecolor{drawColor}{RGB}{49,49,49}
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,100.95) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,105.82) circle (  0.89);
\definecolor{drawColor}{RGB}{49,49,49}
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98, 93.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98, 47.09) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,104.81) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,101.43) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,122.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,122.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,123.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,122.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,123.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,122.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,122.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,123.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,122.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,123.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,128.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,127.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,127.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,128.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,127.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,128.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,128.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,128.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,127.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,128.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,131.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,132.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,132.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,133.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,134.07) circle (  0.89);
\definecolor{drawColor}{gray}{0.10}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 82.40) circle (  0.89);
\definecolor{drawColor}{gray}{0.03}
\definecolor{fillColor}{gray}{0.03}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 67.58) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 85.08) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 80.35) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 85.64) circle (  0.89);
\definecolor{drawColor}{RGB}{65,65,65}
\definecolor{fillColor}{RGB}{65,65,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 94.22) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 42.73) circle (  0.89);
\definecolor{drawColor}{gray}{0.10}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 85.79) circle (  0.89);
\definecolor{drawColor}{RGB}{76,76,76}
\definecolor{fillColor}{RGB}{76,76,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 65.57) circle (  0.89);
\definecolor{drawColor}{RGB}{50,50,50}
\definecolor{fillColor}{RGB}{50,50,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 43.43) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,101.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 99.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 98.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,100.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,100.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 99.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,100.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,100.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,100.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,100.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,103.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,103.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,103.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,102.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,104.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,105.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,106.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,107.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,108.81) circle (  0.89);
\definecolor{drawColor}{gray}{0.03}
\definecolor{fillColor}{gray}{0.03}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 78.36) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 77.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 78.29) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 74.77) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 76.51) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 78.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 79.53) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 76.68) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 78.89) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 74.29) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 86.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 85.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 86.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 85.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 84.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 86.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 85.37) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 76.65) -- (141.93,136.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (141.93,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 43.52) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 65.41) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 87.30) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.19) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,131.07) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 46.55) --
	( 34.16, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 68.44) --
	( 34.16, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 90.33) --
	( 34.16, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.22) --
	( 34.16,112.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,134.10) --
	( 34.16,134.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.05, 27.94) --
	( 39.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.65, 27.94) --
	( 58.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 27.94) --
	( 78.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.83, 27.94) --
	( 97.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.42, 27.94) --
	(117.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.01, 27.94) --
	(137.01, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.05, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.65, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.24, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.83, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.42, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.01, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.04,  7.64) {Precision true process};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (147.43,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision sample};
\end{scope}
\end{tikzpicture}


==> images/runtwo_recallsample_recalltrue_coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-04 22:46:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (213.92,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (213.92,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (142.70,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (142.70,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 35.61) --
	(142.70, 35.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 57.50) --
	(142.70, 57.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 79.39) --
	(142.70, 79.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,101.27) --
	(142.70,101.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.16) --
	(142.70,123.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.96, 30.69) --
	( 48.96,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.69, 30.69) --
	( 68.69,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.42, 30.69) --
	( 88.42,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.15, 30.69) --
	(108.15,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.88, 30.69) --
	(127.88,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 46.55) --
	(142.70, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 68.44) --
	(142.70, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 90.33) --
	(142.70, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.22) --
	(142.70,112.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,134.10) --
	(142.70,134.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09, 30.69) --
	( 39.09,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.82, 30.69) --
	( 58.82,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.55, 30.69) --
	( 78.55,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29, 30.69) --
	( 98.29,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 30.69) --
	(118.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.75, 30.69) --
	(137.75,139.04);
\definecolor{drawColor}{RGB}{85,85,85}
\definecolor{fillColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.70) circle (  0.89);
\definecolor{drawColor}{RGB}{103,103,103}
\definecolor{fillColor}{RGB}{103,103,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.44) circle (  0.89);
\definecolor{drawColor}{RGB}{90,90,90}
\definecolor{fillColor}{RGB}{90,90,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.52) circle (  0.89);
\definecolor{drawColor}{RGB}{88,88,88}
\definecolor{fillColor}{RGB}{88,88,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.34) circle (  0.89);
\definecolor{drawColor}{RGB}{108,108,108}
\definecolor{fillColor}{RGB}{108,108,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.75) circle (  0.89);
\definecolor{drawColor}{RGB}{113,113,113}
\definecolor{fillColor}{RGB}{113,113,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.56) circle (  0.89);
\definecolor{drawColor}{RGB}{98,98,98}
\definecolor{fillColor}{RGB}{98,98,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.90) circle (  0.89);
\definecolor{drawColor}{RGB}{88,88,88}
\definecolor{fillColor}{RGB}{88,88,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.50) circle (  0.89);
\definecolor{drawColor}{RGB}{83,83,83}
\definecolor{fillColor}{RGB}{83,83,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.87) circle (  0.89);
\definecolor{drawColor}{RGB}{116,116,116}
\definecolor{fillColor}{RGB}{116,116,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.72) circle (  0.89);
\definecolor{drawColor}{gray}{0.08}
\definecolor{fillColor}{gray}{0.08}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{11,11,11}
\definecolor{fillColor}{RGB}{11,11,11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.06}
\definecolor{fillColor}{gray}{0.06}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{4,4,4}
\definecolor{fillColor}{RGB}{4,4,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{4,4,4}
\definecolor{fillColor}{RGB}{4,4,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{35,35,35}
\definecolor{fillColor}{RGB}{35,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.09) circle (  0.89);
\definecolor{drawColor}{RGB}{47,47,47}
\definecolor{fillColor}{RGB}{47,47,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.09) circle (  0.89);
\definecolor{drawColor}{gray}{0.07}
\definecolor{fillColor}{gray}{0.07}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.90) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.07) circle (  0.89);
\definecolor{drawColor}{gray}{0.07}
\definecolor{fillColor}{gray}{0.07}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{24,24,24}
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.05) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.12) circle (  0.89);
\definecolor{drawColor}{gray}{0.90}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{197,197,197}
\definecolor{fillColor}{RGB}{197,197,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.21) circle (  0.89);
\definecolor{drawColor}{RGB}{248,248,248}
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,131.38) circle (  0.89);
\definecolor{drawColor}{RGB}{211,211,211}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,128.28) circle (  0.89);
\definecolor{drawColor}{RGB}{248,248,248}
\definecolor{fillColor}{RGB}{248,248,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,130.80) circle (  0.89);
\definecolor{drawColor}{RGB}{197,197,197}
\definecolor{fillColor}{RGB}{197,197,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{244,244,244}
\definecolor{fillColor}{RGB}{244,244,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.64) circle (  0.89);
\definecolor{drawColor}{RGB}{206,206,206}
\definecolor{fillColor}{RGB}{206,206,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.53) circle (  0.89);
\definecolor{drawColor}{RGB}{170,170,170}
\definecolor{fillColor}{RGB}{170,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.68) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,123.56) circle (  0.89);
\definecolor{drawColor}{gray}{0.12}
\definecolor{fillColor}{gray}{0.12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,123.60) circle (  0.89);
\definecolor{drawColor}{RGB}{52,52,52}
\definecolor{fillColor}{RGB}{52,52,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,120.68) circle (  0.89);
\definecolor{drawColor}{RGB}{55,55,55}
\definecolor{fillColor}{RGB}{55,55,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,124.84) circle (  0.89);
\definecolor{drawColor}{RGB}{52,52,52}
\definecolor{fillColor}{RGB}{52,52,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,127.05) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,124.15) circle (  0.89);
\definecolor{drawColor}{RGB}{52,52,52}
\definecolor{fillColor}{RGB}{52,52,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,125.41) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.07) circle (  0.89);
\definecolor{drawColor}{RGB}{44,44,44}
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,123.33) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,119.21) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,124.41) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,117.73) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,127.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,117.34) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,120.34) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,118.20) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.69}
\definecolor{fillColor}{gray}{0.69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.78}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.54}
\definecolor{fillColor}{gray}{0.54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{215,215,215}
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{123,123,123}
\definecolor{fillColor}{RGB}{123,123,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.78}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{160,160,160}
\definecolor{fillColor}{RGB}{160,160,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.02) circle (  0.89);
\definecolor{drawColor}{gray}{0.78}
\definecolor{fillColor}{gray}{0.78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{215,215,215}
\definecolor{fillColor}{RGB}{215,215,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.02) circle (  0.89);
\definecolor{drawColor}{RGB}{19,19,19}
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{25,25,25}
\definecolor{fillColor}{RGB}{25,25,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{19,19,19}
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{42,42,42}
\definecolor{fillColor}{RGB}{42,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{19,19,19}
\definecolor{fillColor}{RGB}{19,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.04}
\definecolor{fillColor}{gray}{0.04}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{91,91,91}
\definecolor{fillColor}{RGB}{91,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.59) circle (  0.89);
\definecolor{drawColor}{RGB}{81,81,81}
\definecolor{fillColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,130.67) circle (  0.89);
\definecolor{drawColor}{RGB}{101,101,101}
\definecolor{fillColor}{RGB}{101,101,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.15) circle (  0.89);
\definecolor{drawColor}{RGB}{81,81,81}
\definecolor{fillColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,127.97) circle (  0.89);
\definecolor{drawColor}{RGB}{49,49,49}
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,123.48) circle (  0.89);
\definecolor{drawColor}{RGB}{86,86,86}
\definecolor{fillColor}{RGB}{86,86,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,131.71) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,125.71) circle (  0.89);
\definecolor{drawColor}{RGB}{81,81,81}
\definecolor{fillColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.93) circle (  0.89);
\definecolor{drawColor}{RGB}{72,72,72}
\definecolor{fillColor}{RGB}{72,72,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,128.74) circle (  0.89);
\definecolor{drawColor}{RGB}{91,91,91}
\definecolor{fillColor}{RGB}{91,91,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.63) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{14,14,14}
\definecolor{fillColor}{RGB}{14,14,14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{7,7,7}
\definecolor{fillColor}{RGB}{7,7,7}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.14}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.05) circle (  0.89);
\definecolor{drawColor}{gray}{0.11}
\definecolor{fillColor}{gray}{0.11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.42}
\definecolor{fillColor}{gray}{0.42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.03) circle (  0.89);
\definecolor{drawColor}{gray}{0.17}
\definecolor{fillColor}{gray}{0.17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.29}
\definecolor{fillColor}{gray}{0.29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{50,50,50}
\definecolor{fillColor}{RGB}{50,50,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.14}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.04) circle (  0.89);
\definecolor{drawColor}{gray}{0.56}
\definecolor{fillColor}{gray}{0.56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.08) circle (  0.89);
\definecolor{drawColor}{gray}{0.05}
\definecolor{fillColor}{gray}{0.05}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.97) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.96) circle (  0.89);
\definecolor{drawColor}{gray}{0.05}
\definecolor{fillColor}{gray}{0.05}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.03) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.97) circle (  0.89);
\definecolor{drawColor}{gray}{0.05}
\definecolor{fillColor}{gray}{0.05}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.99) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.40) circle (  0.89);
\definecolor{drawColor}{RGB}{44,44,44}
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,129.60) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,131.59) circle (  0.89);
\definecolor{drawColor}{RGB}{44,44,44}
\definecolor{fillColor}{RGB}{44,44,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,130.02) circle (  0.89);
\definecolor{drawColor}{gray}{0.21}
\definecolor{fillColor}{gray}{0.21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.27) circle (  0.89);
\definecolor{drawColor}{gray}{0.27}
\definecolor{fillColor}{gray}{0.27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.95) circle (  0.89);
\definecolor{drawColor}{gray}{0.24}
\definecolor{fillColor}{gray}{0.24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,130.73) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,126.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,131.34) circle (  0.89);
\definecolor{drawColor}{RGB}{73,73,73}
\definecolor{fillColor}{RGB}{73,73,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,129.29) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{213,213,213}
\definecolor{fillColor}{RGB}{213,213,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.86) circle (  0.89);
\definecolor{drawColor}{gray}{0.98}
\definecolor{fillColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{236,236,236}
\definecolor{fillColor}{RGB}{236,236,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.71}
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.86) circle (  0.89);
\definecolor{drawColor}{RGB}{177,177,177}
\definecolor{fillColor}{RGB}{177,177,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.13) circle (  0.89);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.66}
\definecolor{fillColor}{gray}{0.66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.64) circle (  0.89);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.71}
\definecolor{fillColor}{gray}{0.71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{34,34,34}
\definecolor{fillColor}{RGB}{34,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{24,24,24}
\definecolor{fillColor}{RGB}{24,24,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{37,37,37}
\definecolor{fillColor}{RGB}{37,37,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.19}
\definecolor{fillColor}{gray}{0.19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{37,37,37}
\definecolor{fillColor}{RGB}{37,37,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{17,17,17}
\definecolor{fillColor}{RGB}{17,17,17}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{6,6,6}
\definecolor{fillColor}{RGB}{6,6,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{78,78,78}
\definecolor{fillColor}{RGB}{78,78,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.09) circle (  0.89);
\definecolor{drawColor}{RGB}{62,62,62}
\definecolor{fillColor}{RGB}{62,62,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.07) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.91) circle (  0.89);
\definecolor{drawColor}{gray}{0.18}
\definecolor{fillColor}{gray}{0.18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.99) circle (  0.89);
\definecolor{drawColor}{RGB}{22,22,22}
\definecolor{fillColor}{RGB}{22,22,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.01) circle (  0.89);
\definecolor{drawColor}{gray}{0.10}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.93) circle (  0.89);
\definecolor{drawColor}{gray}{0.22}
\definecolor{fillColor}{gray}{0.22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.82) circle (  0.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.95) circle (  0.89);
\definecolor{drawColor}{gray}{0.16}
\definecolor{fillColor}{gray}{0.16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.83) circle (  0.89);
\definecolor{drawColor}{gray}{0.18}
\definecolor{fillColor}{gray}{0.18}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.00) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{9,9,9}
\definecolor{fillColor}{RGB}{9,9,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.86) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{182,182,182}
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{208,208,208}
\definecolor{fillColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.68}
\definecolor{fillColor}{gray}{0.68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{139,139,139}
\definecolor{fillColor}{RGB}{139,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.68}
\definecolor{fillColor}{gray}{0.68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.01) circle (  0.89);
\definecolor{drawColor}{RGB}{182,182,182}
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{226,226,226}
\definecolor{fillColor}{RGB}{226,226,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.48}
\definecolor{fillColor}{gray}{0.48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{114,114,114}
\definecolor{fillColor}{RGB}{114,114,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{182,182,182}
\definecolor{fillColor}{RGB}{182,182,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{68,68,68}
\definecolor{fillColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.02) circle (  0.89);
\definecolor{drawColor}{gray}{0.13}
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{76,76,76}
\definecolor{fillColor}{RGB}{76,76,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.13}
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.08}
\definecolor{fillColor}{gray}{0.08}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{27,27,27}
\definecolor{fillColor}{RGB}{27,27,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.13}
\definecolor{fillColor}{gray}{0.13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{12,12,12}
\definecolor{fillColor}{RGB}{12,12,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{67,67,67}
\definecolor{fillColor}{RGB}{67,67,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.58) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,125.21) circle (  0.89);
\definecolor{drawColor}{RGB}{67,67,67}
\definecolor{fillColor}{RGB}{67,67,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,131.98) circle (  0.89);
\definecolor{drawColor}{gray}{0.14}
\definecolor{fillColor}{gray}{0.14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{49,49,49}
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.17) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.08) circle (  0.89);
\definecolor{drawColor}{RGB}{49,49,49}
\definecolor{fillColor}{RGB}{49,49,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,129.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{53,53,53}
\definecolor{fillColor}{RGB}{53,53,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,131.75) circle (  0.89);
\definecolor{drawColor}{RGB}{58,58,58}
\definecolor{fillColor}{RGB}{58,58,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,129.76) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.10}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,127.61) circle (  0.89);
\definecolor{drawColor}{gray}{0.03}
\definecolor{fillColor}{gray}{0.03}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.37) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.18) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,128.75) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,130.99) circle (  0.89);
\definecolor{drawColor}{RGB}{65,65,65}
\definecolor{fillColor}{RGB}{65,65,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{30,30,30}
\definecolor{fillColor}{RGB}{30,30,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,127.88) circle (  0.89);
\definecolor{drawColor}{gray}{0.10}
\definecolor{fillColor}{gray}{0.10}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,128.96) circle (  0.89);
\definecolor{drawColor}{RGB}{76,76,76}
\definecolor{fillColor}{RGB}{76,76,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.33) circle (  0.89);
\definecolor{drawColor}{RGB}{50,50,50}
\definecolor{fillColor}{RGB}{50,50,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,129.34) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{gray}{0.03}
\definecolor{fillColor}{gray}{0.03}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,130.21) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.98) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{16,16,16}
\definecolor{fillColor}{RGB}{16,16,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,132.83) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);
\definecolor{drawColor}{RGB}{21,21,21}
\definecolor{fillColor}{RGB}{21,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,133.27) circle (  0.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 76.65) -- (142.70,136.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (142.70,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 43.52) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 65.41) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 87.30) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.19) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,131.07) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 46.55) --
	( 34.16, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 68.44) --
	( 34.16, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 90.33) --
	( 34.16, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.22) --
	( 34.16,112.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,134.10) --
	( 34.16,134.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09, 27.94) --
	( 39.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.82, 27.94) --
	( 58.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.55, 27.94) --
	( 78.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29, 27.94) --
	( 98.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 27.94) --
	(118.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.75, 27.94) --
	(137.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.09, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.82, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.55, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.29, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.02, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.75, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.43,  7.64) {Recall true process};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Recall sample};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.70, 35.62) rectangle (208.42,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (159.20,  41.12) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{images/ras}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.16, 42.37) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.16, 64.43) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.16, 86.49) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.16,108.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.20,119.96) {Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.92,144.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.20, 45.40) -- (162.10, 45.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.20, 67.46) -- (162.10, 67.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.20, 89.52) -- (162.10, 89.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.20,111.58) -- (162.10,111.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.77, 45.40) -- (173.66, 45.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.77, 67.46) -- (173.66, 67.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.77, 89.52) -- (173.66, 89.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.77,111.58) -- (173.66,111.58);
\end{scope}
\end{tikzpicture}


==> images/sepsis_errors_ratio.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-02 14:50:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (175.18,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 46.55) --
	(175.17, 46.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.13) --
	(175.17, 72.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 97.70) --
	(175.17, 97.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.28) --
	(175.17,123.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.81, 30.69) --
	( 60.81,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.70, 30.69) --
	( 95.70,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.59, 30.69) --
	(130.59,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.48, 30.69) --
	(165.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 33.76) --
	(175.17, 33.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.34) --
	(175.17, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 84.92) --
	(175.17, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,110.49) --
	(175.17,110.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,136.07) --
	(175.17,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.37, 30.69) --
	( 43.37,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.26, 30.69) --
	( 78.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14, 30.69) --
	(113.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.03, 30.69) --
	(148.03,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 71.48) --
	( 46.16, 80.82) --
	( 50.35, 95.32) --
	( 57.32,107.16) --
	( 71.28,114.81) --
	( 85.23,119.97) --
	( 99.19,125.04) --
	(113.14,128.78) --
	(127.10,128.33) --
	(141.05,131.00) --
	(155.01,132.25) --
	(168.97,134.11);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77, 76.69) --
	( 46.16, 67.92) --
	( 50.35, 60.31) --
	( 57.32, 52.90) --
	( 71.28, 46.08) --
	( 85.23, 43.00) --
	( 99.19, 40.14) --
	(113.14, 39.45) --
	(127.10, 38.24) --
	(141.05, 37.13) --
	(155.01, 36.53) --
	(168.97, 35.61);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,114.18) --
	( 46.16, 99.41) --
	( 50.35, 93.71) --
	( 57.32, 76.06) --
	( 71.28, 60.11) --
	( 85.23, 54.00) --
	( 99.19, 45.99) --
	(113.14, 45.26) --
	(127.10, 43.11) --
	(141.05, 40.18) --
	(155.01, 39.31) --
	(168.97, 37.60);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,109.27) --
	( 46.16,101.10) --
	( 50.35, 87.88) --
	( 57.32, 76.80) --
	( 71.28, 67.50) --
	( 85.23, 61.53) --
	( 99.19, 56.26) --
	(113.14, 50.82) --
	(127.10, 49.89) --
	(141.05, 45.84) --
	(155.01, 43.04) --
	(168.97, 39.09);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.77,118.34) --
	( 46.16,112.55) --
	( 50.35,102.27) --
	( 57.32, 92.83) --
	( 71.28, 84.50) --
	( 85.23, 78.43) --
	( 99.19, 71.74) --
	(113.14, 64.70) --
	(127.10, 64.45) --
	(141.05, 58.23) --
	(155.01, 54.71) --
	(168.97, 47.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.77, 71.48) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 44.77, 79.74) --
	( 47.41, 75.16) --
	( 42.12, 75.16) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 42.80,112.22) --
	( 46.73,112.22) --
	( 46.73,116.15) --
	( 42.80,116.15) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.99,109.27) -- ( 47.54,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77,106.50) -- ( 44.77,112.05);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,116.38) rectangle ( 46.73,120.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,116.38) -- ( 46.73,120.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.80,120.30) -- ( 46.73,116.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 46.16, 80.82) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 46.16, 70.98) --
	( 48.80, 66.40) --
	( 43.52, 66.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 44.20, 97.44) --
	( 48.12, 97.44) --
	( 48.12,101.37) --
	( 44.20,101.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.39,101.10) -- ( 48.94,101.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.16, 98.33) -- ( 46.16,103.88);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.20,110.59) rectangle ( 48.12,114.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.20,110.59) -- ( 48.12,114.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.20,114.51) -- ( 48.12,110.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 50.35, 95.32) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 50.35, 63.37) --
	( 52.99, 58.79) --
	( 47.70, 58.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 48.38, 91.75) --
	( 52.31, 91.75) --
	( 52.31, 95.68) --
	( 48.38, 95.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.57, 87.88) -- ( 53.12, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.35, 85.11) -- ( 50.35, 90.66);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,100.31) rectangle ( 52.31,104.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,100.31) -- ( 52.31,104.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38,104.23) -- ( 52.31,100.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 57.32,107.16) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 57.32, 55.95) --
	( 59.97, 51.37) --
	( 54.68, 51.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 55.36, 74.10) --
	( 59.29, 74.10) --
	( 59.29, 78.02) --
	( 55.36, 78.02) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55, 76.80) -- ( 60.10, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.32, 74.03) -- ( 57.32, 79.58);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 90.87) rectangle ( 59.29, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 90.87) -- ( 59.29, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 94.80) -- ( 59.29, 90.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 71.28,114.81) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 71.28, 49.13) --
	( 73.92, 44.55) --
	( 68.64, 44.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 69.32, 58.15) --
	( 73.24, 58.15) --
	( 73.24, 62.08) --
	( 69.32, 62.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 67.50) -- ( 74.05, 67.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28, 64.72) -- ( 71.28, 70.27);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 82.54) rectangle ( 73.24, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 82.54) -- ( 73.24, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 86.46) -- ( 73.24, 82.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.23,119.97) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 85.23, 46.05) --
	( 87.88, 41.47) --
	( 82.59, 41.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 83.27, 52.04) --
	( 87.20, 52.04) --
	( 87.20, 55.96) --
	( 83.27, 55.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 61.53) -- ( 88.01, 61.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 58.76) -- ( 85.23, 64.31);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 76.47) rectangle ( 87.20, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 76.47) -- ( 87.20, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27, 80.39) -- ( 87.20, 76.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 99.19,125.04) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 99.19, 43.20) --
	(101.83, 38.62) --
	( 96.55, 38.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 97.23, 44.03) --
	(101.15, 44.03) --
	(101.15, 47.96) --
	( 97.23, 47.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 56.26) -- (101.96, 56.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19, 53.48) -- ( 99.19, 59.03);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 69.78) rectangle (101.15, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 69.78) -- (101.15, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 73.70) -- (101.15, 69.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.14,128.78) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (113.14, 42.50) --
	(115.79, 37.93) --
	(110.50, 37.93) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (111.18, 43.29) --
	(115.11, 43.29) --
	(115.11, 47.22) --
	(111.18, 47.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.37, 50.82) -- (115.92, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14, 48.04) -- (113.14, 53.59);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 62.74) rectangle (115.11, 66.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 62.74) -- (115.11, 66.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 66.66) -- (115.11, 62.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (127.10,128.33) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (127.10, 41.29) --
	(129.74, 36.71) --
	(124.46, 36.71) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (125.14, 41.15) --
	(129.06, 41.15) --
	(129.06, 45.08) --
	(125.14, 45.08) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.32, 49.89) -- (129.87, 49.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 47.12) -- (127.10, 52.66);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 62.49) rectangle (129.06, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 62.49) -- (129.06, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 66.41) -- (129.06, 62.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.05,131.00) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (141.05, 40.19) --
	(143.70, 35.61) --
	(138.41, 35.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (139.09, 38.22) --
	(143.02, 38.22) --
	(143.02, 42.14) --
	(139.09, 42.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.28, 45.84) -- (143.83, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.05, 43.06) -- (141.05, 48.61);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 56.27) rectangle (143.02, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 56.27) -- (143.02, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 60.19) -- (143.02, 56.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.01,132.25) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (155.01, 39.58) --
	(157.65, 35.01) --
	(152.37, 35.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (153.05, 37.35) --
	(156.97, 37.35) --
	(156.97, 41.27) --
	(153.05, 41.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.24, 43.04) -- (157.78, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01, 40.27) -- (155.01, 45.82);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 52.74) rectangle (156.97, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 52.74) -- (156.97, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 56.67) -- (156.97, 52.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (168.97,134.11) circle (  1.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (168.97, 38.66) --
	(171.61, 34.09) --
	(166.32, 34.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (167.00, 35.64) --
	(170.93, 35.64) --
	(170.93, 39.56) --
	(167.00, 39.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.19, 39.09) -- (171.74, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.97, 36.31) -- (168.97, 41.86);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.00, 45.63) rectangle (170.93, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.00, 45.63) -- (170.93, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.00, 49.55) -- (170.93, 45.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (175.18,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 30.73) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.31) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 81.88) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,107.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,133.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 33.76) --
	( 38.56, 33.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.34) --
	( 38.56, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 84.92) --
	( 38.56, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,110.49) --
	( 38.56,110.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,136.07) --
	( 38.56,136.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.37, 27.94) --
	( 43.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.26, 27.94) --
	( 78.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.14, 27.94) --
	(113.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.03, 27.94) --
	(148.03, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.37, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.26, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.14, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.03, 19.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.87,  7.64) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Sample Quality};
\end{scope}
\end{tikzpicture}


==> images/sepsis_precision_coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 16:31:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 45.91) --
	(175.17, 45.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 66.49) --
	(175.17, 66.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 87.08) --
	(175.17, 87.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,107.67) --
	(175.17,107.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,128.26) --
	(175.17,128.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.46, 30.69) --
	( 36.46,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 30.69) --
	( 74.26,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.06, 30.69) --
	(112.06,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.86, 30.69) --
	(149.86,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 35.61) --
	(175.17, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 56.20) --
	(175.17, 56.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 76.79) --
	(175.17, 76.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 97.38) --
	(175.17, 97.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,117.97) --
	(175.17,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,138.56) --
	(175.17,138.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36, 30.69) --
	( 55.36,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.16, 30.69) --
	( 93.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.96, 30.69) --
	(130.96,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 30.69) --
	(168.77,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.00,105.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 74.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.14, 74.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.50, 80.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 80.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.78, 75.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.71, 72.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.78, 70.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.07, 78.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.21, 74.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.93, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.44, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79, 97.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.79, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.65, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.22,112.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58, 72.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.51, 81.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.93,118.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.15,102.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.45,105.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59,116.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16,111.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.73,111.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.80, 75.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16,112.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.80,116.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.16,114.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59,116.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.45,111.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.24,108.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.53,107.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.95,104.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.88,110.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74,104.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.53, 92.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.60,111.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.24,118.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.39, 86.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.39,109.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.32,104.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96,106.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.18, 80.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.32,102.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.68,105.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25,114.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46,117.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.03, 82.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25,105.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.39, 84.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96, 93.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.96, 84.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89, 82.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 81.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11,114.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.82, 97.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89, 89.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 83.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11,104.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.18, 98.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04, 98.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04, 80.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.75,115.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.97,119.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69,117.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47, 82.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.40,116.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69, 87.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11,123.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69, 79.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,118.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.97,118.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.62,120.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90,120.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.62,105.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.55, 92.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,119.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,121.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.04, 87.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.40,104.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.75, 93.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.33,103.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69, 97.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26, 93.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90,120.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69,108.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90,121.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69, 93.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.55, 88.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90,120.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.97, 89.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,121.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.33,107.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90, 83.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,120.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.55,117.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12,108.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69, 83.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83,121.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,121.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.62, 96.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90, 97.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.55,122.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83, 83.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19, 90.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,122.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.48,122.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.26,122.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.48,121.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.48,122.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83,122.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19,123.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,122.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83,123.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.48,123.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83,122.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12,123.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12,123.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,123.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.55,122.69) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57, 78.32) --
	( 42.19, 78.99) --
	( 43.81, 79.69) --
	( 45.43, 80.41) --
	( 47.06, 81.16) --
	( 48.68, 81.93) --
	( 50.30, 82.74) --
	( 51.93, 83.58) --
	( 53.55, 84.45) --
	( 55.17, 85.36) --
	( 56.79, 86.30) --
	( 58.42, 87.28) --
	( 60.04, 88.29) --
	( 61.66, 89.34) --
	( 63.28, 90.40) --
	( 64.91, 91.49) --
	( 66.53, 92.59) --
	( 68.15, 93.70) --
	( 69.78, 94.81) --
	( 71.40, 95.93) --
	( 73.02, 97.06) --
	( 74.64, 98.17) --
	( 76.27, 99.28) --
	( 77.89,100.37) --
	( 79.51,101.43) --
	( 81.14,102.47) --
	( 82.76,103.49) --
	( 84.38,104.48) --
	( 86.00,105.43) --
	( 87.63,106.35) --
	( 89.25,107.23) --
	( 90.87,108.06) --
	( 92.49,108.86) --
	( 94.12,109.60) --
	( 95.74,110.29) --
	( 97.36,110.92) --
	( 98.99,111.49) --
	(100.61,111.99) --
	(102.23,112.42) --
	(103.85,112.76) --
	(105.48,113.03) --
	(107.10,113.20) --
	(108.72,113.25) --
	(110.35,113.01) --
	(111.97,112.49) --
	(113.59,111.76) --
	(115.21,110.87) --
	(116.84,109.88) --
	(118.46,108.85) --
	(120.08,107.81) --
	(121.70,106.81) --
	(123.33,105.87) --
	(124.95,105.02) --
	(126.57,104.29) --
	(128.20,103.69) --
	(129.82,103.24) --
	(131.44,102.77) --
	(133.06,102.28) --
	(134.69,101.85) --
	(136.31,101.55) --
	(137.93,101.44) --
	(139.56,101.56) --
	(141.18,101.90) --
	(142.80,102.42) --
	(144.42,103.06) --
	(146.05,103.83) --
	(147.67,104.72) --
	(149.29,105.73) --
	(150.91,106.80) --
	(152.54,107.98) --
	(154.16,109.30) --
	(155.78,110.79) --
	(157.41,112.50) --
	(159.03,114.49) --
	(160.65,116.83) --
	(162.27,119.55) --
	(163.90,122.66) --
	(165.52,126.14) --
	(167.14,129.97) --
	(168.77,134.11) --
	(168.77,115.59) --
	(167.14,114.21) --
	(165.52,112.79) --
	(163.90,111.29) --
	(162.27,109.68) --
	(160.65,107.96) --
	(159.03,106.12) --
	(157.41,104.21) --
	(155.78,102.29) --
	(154.16,100.42) --
	(152.54, 98.66) --
	(150.91, 97.03) --
	(149.29, 95.55) --
	(147.67, 94.22) --
	(146.05, 93.04) --
	(144.42, 92.05) --
	(142.80, 91.31) --
	(141.18, 90.80) --
	(139.56, 90.43) --
	(137.93, 90.15) --
	(136.31, 89.92) --
	(134.69, 89.74) --
	(133.06, 89.66) --
	(131.44, 89.73) --
	(129.82, 89.98) --
	(128.20, 90.47) --
	(126.57, 91.19) --
	(124.95, 92.08) --
	(123.33, 93.08) --
	(121.70, 94.15) --
	(120.08, 95.22) --
	(118.46, 96.25) --
	(116.84, 97.20) --
	(115.21, 98.02) --
	(113.59, 98.70) --
	(111.97, 99.21) --
	(110.35, 99.53) --
	(108.72, 99.64) --
	(107.10, 99.54) --
	(105.48, 99.35) --
	(103.85, 99.10) --
	(102.23, 98.78) --
	(100.61, 98.39) --
	( 98.99, 97.95) --
	( 97.36, 97.45) --
	( 95.74, 96.88) --
	( 94.12, 96.27) --
	( 92.49, 95.60) --
	( 90.87, 94.88) --
	( 89.25, 94.11) --
	( 87.63, 93.30) --
	( 86.00, 92.45) --
	( 84.38, 91.56) --
	( 82.76, 90.65) --
	( 81.14, 89.70) --
	( 79.51, 88.74) --
	( 77.89, 87.75) --
	( 76.27, 86.75) --
	( 74.64, 85.74) --
	( 73.02, 84.72) --
	( 71.40, 83.70) --
	( 69.78, 82.66) --
	( 68.15, 81.62) --
	( 66.53, 80.53) --
	( 64.91, 79.39) --
	( 63.28, 78.18) --
	( 61.66, 76.91) --
	( 60.04, 75.56) --
	( 58.42, 74.13) --
	( 56.79, 72.62) --
	( 55.17, 71.02) --
	( 53.55, 69.34) --
	( 51.93, 67.58) --
	( 50.30, 65.74) --
	( 48.68, 63.82) --
	( 47.06, 61.83) --
	( 45.43, 59.75) --
	( 43.81, 57.61) --
	( 42.19, 55.40) --
	( 40.57, 53.12) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57, 65.72) --
	( 42.19, 67.20) --
	( 43.81, 68.65) --
	( 45.43, 70.08) --
	( 47.06, 71.49) --
	( 48.68, 72.88) --
	( 50.30, 74.24) --
	( 51.93, 75.58) --
	( 53.55, 76.90) --
	( 55.17, 78.19) --
	( 56.79, 79.46) --
	( 58.42, 80.71) --
	( 60.04, 81.93) --
	( 61.66, 83.12) --
	( 63.28, 84.29) --
	( 64.91, 85.44) --
	( 66.53, 86.56) --
	( 68.15, 87.66) --
	( 69.78, 88.74) --
	( 71.40, 89.82) --
	( 73.02, 90.89) --
	( 74.64, 91.96) --
	( 76.27, 93.02) --
	( 77.89, 94.06) --
	( 79.51, 95.08) --
	( 81.14, 96.09) --
	( 82.76, 97.07) --
	( 84.38, 98.02) --
	( 86.00, 98.94) --
	( 87.63, 99.82) --
	( 89.25,100.67) --
	( 90.87,101.47) --
	( 92.49,102.23) --
	( 94.12,102.93) --
	( 95.74,103.59) --
	( 97.36,104.18) --
	( 98.99,104.72) --
	(100.61,105.19) --
	(102.23,105.60) --
	(103.85,105.93) --
	(105.48,106.19) --
	(107.10,106.37) --
	(108.72,106.45) --
	(110.35,106.27) --
	(111.97,105.85) --
	(113.59,105.23) --
	(115.21,104.45) --
	(116.84,103.54) --
	(118.46,102.55) --
	(120.08,101.52) --
	(121.70,100.48) --
	(123.33, 99.48) --
	(124.95, 98.55) --
	(126.57, 97.74) --
	(128.20, 97.08) --
	(129.82, 96.61) --
	(131.44, 96.25) --
	(133.06, 95.97) --
	(134.69, 95.80) --
	(136.31, 95.73) --
	(137.93, 95.80) --
	(139.56, 96.00) --
	(141.18, 96.35) --
	(142.80, 96.86) --
	(144.42, 97.56) --
	(146.05, 98.43) --
	(147.67, 99.47) --
	(149.29,100.64) --
	(150.91,101.92) --
	(152.54,103.32) --
	(154.16,104.86) --
	(155.78,106.54) --
	(157.41,108.35) --
	(159.03,110.30) --
	(160.65,112.39) --
	(162.27,114.62) --
	(163.90,116.98) --
	(165.52,119.47) --
	(167.14,122.09) --
	(168.77,124.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 32.58) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 53.17) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 73.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 94.35) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,114.94) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,135.53) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 35.61) --
	( 34.16, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 56.20) --
	( 34.16, 56.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 76.79) --
	( 34.16, 76.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 97.38) --
	( 34.16, 97.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,117.97) --
	( 34.16,117.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,138.56) --
	( 34.16,138.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36, 27.94) --
	( 55.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.16, 27.94) --
	( 93.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.96, 27.94) --
	(130.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 27.94) --
	(168.77, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.36, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.16, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.96, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.77, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/sepsis_precision_nrmse.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-01 22:54:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 46.82) --
	(175.17, 46.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 69.23) --
	(175.17, 69.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 91.65) --
	(175.17, 91.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,114.06) --
	(175.17,114.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,136.48) --
	(175.17,136.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.18, 30.69) --
	( 55.18,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.08, 30.69) --
	( 89.08,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.97, 30.69) --
	(122.97,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.87, 30.69) --
	(156.87,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 35.61) --
	(175.17, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 58.03) --
	(175.17, 58.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 80.44) --
	(175.17, 80.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,102.85) --
	(175.17,102.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,125.27) --
	(175.17,125.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.23, 30.69) --
	( 38.23,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.13, 30.69) --
	( 72.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02, 30.69) --
	(106.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 30.69) --
	(139.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.81, 30.69) --
	(173.81,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.79,111.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.11, 78.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.66, 78.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.03, 84.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06, 84.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88, 79.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26, 75.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.86, 73.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.95, 81.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.87, 78.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.30, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.36,102.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36,119.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.15, 75.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.77, 85.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.71,125.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.82,108.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.32,111.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.65,123.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38,118.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.50,118.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.79, 78.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.10,118.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,123.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.90,121.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.22,123.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,118.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.43,114.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.71,114.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.55,110.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59,116.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.50,110.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73, 97.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.84,118.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.18,126.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.23, 90.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.71,115.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.22,110.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.93,112.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.50, 84.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74,108.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.23,111.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.05,121.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30,124.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 86.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.19,112.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.53, 88.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.76, 99.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.45, 88.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09, 86.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.36, 85.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.64,121.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.21,103.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.47, 94.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.93, 87.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72,110.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.23,104.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32,104.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.15, 84.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.96,122.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.88,126.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.14,125.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.43, 86.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.38,123.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 91.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13,131.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.53, 83.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.77,126.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.54,126.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.52,127.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.70,127.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.53,111.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.62, 98.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.03,127.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.19,129.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.75, 92.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.63,111.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.85, 98.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.01,109.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.21,103.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.71, 98.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.12,127.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.92,115.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.18,128.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.45, 98.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.54, 93.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65,128.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 93.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.07,129.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.00,113.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.18, 88.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.32,128.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.15,124.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.30,114.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.50, 87.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.18,129.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.52,129.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.53,102.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.01,102.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.22,130.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.66, 87.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.50, 95.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.70,129.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.87,130.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.98,129.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.74,129.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.42,130.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.32,130.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.86,131.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.78,130.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.51,131.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.00,131.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,130.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.71,130.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.06,131.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.83,130.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.09,130.41) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57,134.11) --
	( 42.19,129.45) --
	( 43.81,125.51) --
	( 45.43,122.34) --
	( 47.06,119.95) --
	( 48.68,118.22) --
	( 50.30,116.95) --
	( 51.93,115.96) --
	( 53.55,115.15) --
	( 55.17,114.46) --
	( 56.79,113.91) --
	( 58.42,113.62) --
	( 60.04,113.67) --
	( 61.66,113.99) --
	( 63.28,114.35) --
	( 64.91,114.44) --
	( 66.53,114.03) --
	( 68.15,113.52) --
	( 69.78,112.98) --
	( 71.40,112.46) --
	( 73.02,112.01) --
	( 74.64,111.64) --
	( 76.27,111.38) --
	( 77.89,111.20) --
	( 79.51,111.05) --
	( 81.14,110.86) --
	( 82.76,110.55) --
	( 84.38,110.07) --
	( 86.00,109.44) --
	( 87.63,108.75) --
	( 89.25,107.99) --
	( 90.87,107.20) --
	( 92.49,106.39) --
	( 94.12,105.58) --
	( 95.74,104.78) --
	( 97.36,104.00) --
	( 98.99,103.27) --
	(100.61,102.59) --
	(102.23,101.97) --
	(103.85,101.40) --
	(105.48,100.90) --
	(107.10,100.44) --
	(108.72,100.04) --
	(110.35, 99.68) --
	(111.97, 99.35) --
	(113.59, 99.06) --
	(115.21, 98.80) --
	(116.84, 98.59) --
	(118.46, 98.43) --
	(120.08, 98.32) --
	(121.70, 98.26) --
	(123.33, 98.26) --
	(124.95, 98.31) --
	(126.57, 98.42) --
	(128.20, 98.60) --
	(129.82, 98.85) --
	(131.44, 99.17) --
	(133.06, 99.57) --
	(134.69,100.05) --
	(136.31,100.62) --
	(137.93,101.29) --
	(139.56,102.04) --
	(141.18,102.90) --
	(142.80,103.85) --
	(144.42,104.90) --
	(146.05,106.05) --
	(147.67,107.30) --
	(149.29,108.66) --
	(150.91,110.11) --
	(152.54,111.66) --
	(154.16,113.32) --
	(155.78,115.07) --
	(157.41,116.92) --
	(159.03,118.86) --
	(160.65,120.90) --
	(162.27,123.04) --
	(163.90,125.27) --
	(165.52,127.59) --
	(167.14,130.00) --
	(168.77,132.51) --
	(168.77, 80.14) --
	(167.14, 80.33) --
	(165.52, 80.51) --
	(163.90, 80.68) --
	(162.27, 80.84) --
	(160.65, 81.00) --
	(159.03, 81.15) --
	(157.41, 81.29) --
	(155.78, 81.42) --
	(154.16, 81.53) --
	(152.54, 81.64) --
	(150.91, 81.73) --
	(149.29, 81.81) --
	(147.67, 81.87) --
	(146.05, 81.92) --
	(144.42, 81.96) --
	(142.80, 81.98) --
	(141.18, 81.98) --
	(139.56, 81.98) --
	(137.93, 81.96) --
	(136.31, 81.94) --
	(134.69, 81.91) --
	(133.06, 81.88) --
	(131.44, 81.86) --
	(129.82, 81.84) --
	(128.20, 81.84) --
	(126.57, 81.85) --
	(124.95, 81.88) --
	(123.33, 81.94) --
	(121.70, 82.03) --
	(120.08, 82.15) --
	(118.46, 82.31) --
	(116.84, 82.50) --
	(115.21, 82.74) --
	(113.59, 83.01) --
	(111.97, 83.35) --
	(110.35, 83.77) --
	(108.72, 84.26) --
	(107.10, 84.79) --
	(105.48, 85.36) --
	(103.85, 85.95) --
	(102.23, 86.54) --
	(100.61, 87.12) --
	( 98.99, 87.69) --
	( 97.36, 88.25) --
	( 95.74, 88.78) --
	( 94.12, 89.30) --
	( 92.49, 89.82) --
	( 90.87, 90.33) --
	( 89.25, 90.85) --
	( 87.63, 91.38) --
	( 86.00, 91.93) --
	( 84.38, 92.52) --
	( 82.76, 93.13) --
	( 81.14, 93.77) --
	( 79.51, 94.40) --
	( 77.89, 94.96) --
	( 76.27, 95.42) --
	( 74.64, 95.76) --
	( 73.02, 95.98) --
	( 71.40, 96.11) --
	( 69.78, 96.22) --
	( 68.15, 96.37) --
	( 66.53, 96.65) --
	( 64.91, 97.12) --
	( 63.28, 97.71) --
	( 61.66, 98.33) --
	( 60.04, 98.89) --
	( 58.42, 99.41) --
	( 56.79,100.07) --
	( 55.17,101.17) --
	( 53.55,102.60) --
	( 51.93,104.24) --
	( 50.30,106.10) --
	( 48.68,108.11) --
	( 47.06,110.02) --
	( 45.43,111.64) --
	( 43.81,112.84) --
	( 42.19,113.65) --
	( 40.57,114.13) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57,124.12) --
	( 42.19,121.55) --
	( 43.81,119.18) --
	( 45.43,116.99) --
	( 47.06,114.99) --
	( 48.68,113.16) --
	( 50.30,111.52) --
	( 51.93,110.10) --
	( 53.55,108.88) --
	( 55.17,107.82) --
	( 56.79,106.99) --
	( 58.42,106.51) --
	( 60.04,106.28) --
	( 61.66,106.16) --
	( 63.28,106.03) --
	( 64.91,105.78) --
	( 66.53,105.34) --
	( 68.15,104.95) --
	( 69.78,104.60) --
	( 71.40,104.29) --
	( 73.02,103.99) --
	( 74.64,103.70) --
	( 76.27,103.40) --
	( 77.89,103.08) --
	( 79.51,102.73) --
	( 81.14,102.32) --
	( 82.76,101.84) --
	( 84.38,101.29) --
	( 86.00,100.69) --
	( 87.63,100.06) --
	( 89.25, 99.42) --
	( 90.87, 98.77) --
	( 92.49, 98.11) --
	( 94.12, 97.44) --
	( 95.74, 96.78) --
	( 97.36, 96.12) --
	( 98.99, 95.48) --
	(100.61, 94.86) --
	(102.23, 94.25) --
	(103.85, 93.67) --
	(105.48, 93.13) --
	(107.10, 92.62) --
	(108.72, 92.15) --
	(110.35, 91.72) --
	(111.97, 91.35) --
	(113.59, 91.03) --
	(115.21, 90.77) --
	(116.84, 90.55) --
	(118.46, 90.37) --
	(120.08, 90.24) --
	(121.70, 90.15) --
	(123.33, 90.10) --
	(124.95, 90.10) --
	(126.57, 90.14) --
	(128.20, 90.22) --
	(129.82, 90.34) --
	(131.44, 90.51) --
	(133.06, 90.73) --
	(134.69, 90.98) --
	(136.31, 91.28) --
	(137.93, 91.62) --
	(139.56, 92.01) --
	(141.18, 92.44) --
	(142.80, 92.91) --
	(144.42, 93.43) --
	(146.05, 93.99) --
	(147.67, 94.59) --
	(149.29, 95.23) --
	(150.91, 95.92) --
	(152.54, 96.65) --
	(154.16, 97.42) --
	(155.78, 98.24) --
	(157.41, 99.10) --
	(159.03,100.01) --
	(160.65,100.95) --
	(162.27,101.94) --
	(163.90,102.97) --
	(165.52,104.05) --
	(167.14,105.17) --
	(168.77,106.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 32.58) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 54.99) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 77.41) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 99.82) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,122.24) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 35.61) --
	( 34.16, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 58.03) --
	( 34.16, 58.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 80.44) --
	( 34.16, 80.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,102.85) --
	( 34.16,102.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,125.27) --
	( 34.16,125.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.23, 27.94) --
	( 38.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.13, 27.94) --
	( 72.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.02, 27.94) --
	(106.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 27.94) --
	(139.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.81, 27.94) --
	(173.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.23, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.13, 19.68) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.02, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.92, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.81, 19.68) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Error (NRMSE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/sepsis_precision_ratio.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-01 22:42:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 46.42) --
	(175.17, 46.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 68.03) --
	(175.17, 68.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 89.64) --
	(175.17, 89.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,111.25) --
	(175.17,111.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.86) --
	(175.17,132.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.13, 30.69) --
	( 57.13,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.14, 30.69) --
	( 93.14,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.15, 30.69) --
	(129.15,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.16, 30.69) --
	(165.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 35.61) --
	(175.17, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 57.22) --
	(175.17, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 78.83) --
	(175.17, 78.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,100.44) --
	(175.17,100.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,122.05) --
	(175.17,122.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 30.69) --
	( 39.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.14, 30.69) --
	( 75.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 30.69) --
	(111.15,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.16, 30.69) --
	(147.16,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,108.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 76.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 76.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 82.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 77.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 74.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 71.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 80.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57, 76.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,100.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,116.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 74.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01, 83.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,122.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.01,105.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,108.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,120.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,115.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,115.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 77.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,115.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,120.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,118.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,120.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33,115.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,112.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,111.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,107.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,113.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,107.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 95.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,115.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,123.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 88.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,112.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,107.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,109.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 82.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,105.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,108.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,118.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,121.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 84.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93,109.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.93, 86.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 96.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 86.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 84.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 83.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,118.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,100.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 92.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34, 85.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,107.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.34,101.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,101.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 82.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,119.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,123.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,121.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 84.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,120.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 89.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,127.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74, 81.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,122.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,123.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,124.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,124.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,109.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 95.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,123.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,126.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15, 90.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.15,108.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 96.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,107.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,101.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 95.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,124.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,112.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,125.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 96.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 91.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55,124.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 91.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,125.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,110.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 86.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,125.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,121.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,112.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 85.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,126.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,125.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 99.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,100.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,126.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 85.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 93.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,126.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,126.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,126.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,126.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,126.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,128.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,127.01) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57, 94.29) --
	( 42.19, 95.50) --
	( 43.81, 96.70) --
	( 45.43, 97.95) --
	( 47.06, 99.22) --
	( 48.68,100.48) --
	( 50.30,101.73) --
	( 51.93,103.00) --
	( 53.55,104.29) --
	( 55.17,105.51) --
	( 56.79,106.56) --
	( 58.42,107.47) --
	( 60.04,108.24) --
	( 61.66,108.92) --
	( 63.28,109.53) --
	( 64.91,110.09) --
	( 66.53,110.64) --
	( 68.15,111.19) --
	( 69.78,111.37) --
	( 71.40,111.04) --
	( 73.02,110.38) --
	( 74.64,109.53) --
	( 76.27,108.64) --
	( 77.89,107.83) --
	( 79.51,107.22) --
	( 81.14,106.88) --
	( 82.76,106.90) --
	( 84.38,107.14) --
	( 86.00,107.51) --
	( 87.63,108.02) --
	( 89.25,108.65) --
	( 90.87,109.38) --
	( 92.49,110.15) --
	( 94.12,110.87) --
	( 95.74,111.45) --
	( 97.36,111.79) --
	( 98.99,112.12) --
	(100.61,112.51) --
	(102.23,112.98) --
	(103.85,113.53) --
	(105.48,114.12) --
	(107.10,114.73) --
	(108.72,115.30) --
	(110.35,115.77) --
	(111.97,116.06) --
	(113.59,116.18) --
	(115.21,116.17) --
	(116.84,116.11) --
	(118.46,116.04) --
	(120.08,116.02) --
	(121.70,116.07) --
	(123.33,116.20) --
	(124.95,116.44) --
	(126.57,116.75) --
	(128.20,117.06) --
	(129.82,117.34) --
	(131.44,117.62) --
	(133.06,117.90) --
	(134.69,118.19) --
	(136.31,118.50) --
	(137.93,118.84) --
	(139.56,119.20) --
	(141.18,119.60) --
	(142.80,120.02) --
	(144.42,120.45) --
	(146.05,120.92) --
	(147.67,121.42) --
	(149.29,121.97) --
	(150.91,122.57) --
	(152.54,123.24) --
	(154.16,123.98) --
	(155.78,124.80) --
	(157.41,125.69) --
	(159.03,126.67) --
	(160.65,127.72) --
	(162.27,128.85) --
	(163.90,130.06) --
	(165.52,131.34) --
	(167.14,132.69) --
	(168.77,134.11) --
	(168.77,114.35) --
	(167.14,114.22) --
	(165.52,114.06) --
	(163.90,113.87) --
	(162.27,113.63) --
	(160.65,113.36) --
	(159.03,113.05) --
	(157.41,112.71) --
	(155.78,112.32) --
	(154.16,111.91) --
	(152.54,111.47) --
	(150.91,111.02) --
	(149.29,110.55) --
	(147.67,110.07) --
	(146.05,109.57) --
	(144.42,109.06) --
	(142.80,108.54) --
	(141.18,108.02) --
	(139.56,107.48) --
	(137.93,106.98) --
	(136.31,106.53) --
	(134.69,106.11) --
	(133.06,105.72) --
	(131.44,105.35) --
	(129.82,104.99) --
	(128.20,104.62) --
	(126.57,104.25) --
	(124.95,103.88) --
	(123.33,103.63) --
	(121.70,103.47) --
	(120.08,103.37) --
	(118.46,103.28) --
	(116.84,103.16) --
	(115.21,103.00) --
	(113.59,102.80) --
	(111.97,102.54) --
	(110.35,102.24) --
	(108.72,101.89) --
	(107.10,101.46) --
	(105.48,100.96) --
	(103.85,100.39) --
	(102.23, 99.78) --
	(100.61, 99.16) --
	( 98.99, 98.59) --
	( 97.36, 98.14) --
	( 95.74, 97.80) --
	( 94.12, 97.29) --
	( 92.49, 96.61) --
	( 90.87, 95.77) --
	( 89.25, 94.82) --
	( 87.63, 93.81) --
	( 86.00, 92.85) --
	( 84.38, 92.05) --
	( 82.76, 91.53) --
	( 81.14, 91.47) --
	( 79.51, 91.95) --
	( 77.89, 92.79) --
	( 76.27, 93.84) --
	( 74.64, 94.92) --
	( 73.02, 95.90) --
	( 71.40, 96.66) --
	( 69.78, 97.08) --
	( 68.15, 97.08) --
	( 66.53, 96.78) --
	( 64.91, 96.54) --
	( 63.28, 96.31) --
	( 61.66, 96.08) --
	( 60.04, 95.80) --
	( 58.42, 95.45) --
	( 56.79, 94.99) --
	( 55.17, 94.38) --
	( 53.55, 93.58) --
	( 51.93, 92.62) --
	( 50.30, 91.54) --
	( 48.68, 90.27) --
	( 47.06, 88.75) --
	( 45.43, 86.95) --
	( 43.81, 84.86) --
	( 42.19, 82.53) --
	( 40.57, 79.89) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57, 87.09) --
	( 42.19, 89.02) --
	( 43.81, 90.78) --
	( 45.43, 92.45) --
	( 47.06, 93.99) --
	( 48.68, 95.37) --
	( 50.30, 96.63) --
	( 51.93, 97.81) --
	( 53.55, 98.93) --
	( 55.17, 99.94) --
	( 56.79,100.78) --
	( 58.42,101.46) --
	( 60.04,102.02) --
	( 61.66,102.50) --
	( 63.28,102.92) --
	( 64.91,103.31) --
	( 66.53,103.71) --
	( 68.15,104.14) --
	( 69.78,104.23) --
	( 71.40,103.85) --
	( 73.02,103.14) --
	( 74.64,102.22) --
	( 76.27,101.24) --
	( 77.89,100.31) --
	( 79.51, 99.58) --
	( 81.14, 99.18) --
	( 82.76, 99.22) --
	( 84.38, 99.59) --
	( 86.00,100.18) --
	( 87.63,100.91) --
	( 89.25,101.73) --
	( 90.87,102.58) --
	( 92.49,103.38) --
	( 94.12,104.08) --
	( 95.74,104.62) --
	( 97.36,104.96) --
	( 98.99,105.35) --
	(100.61,105.84) --
	(102.23,106.38) --
	(103.85,106.96) --
	(105.48,107.54) --
	(107.10,108.10) --
	(108.72,108.60) --
	(110.35,109.01) --
	(111.97,109.30) --
	(113.59,109.49) --
	(115.21,109.59) --
	(116.84,109.64) --
	(118.46,109.66) --
	(120.08,109.70) --
	(121.70,109.77) --
	(123.33,109.92) --
	(124.95,110.16) --
	(126.57,110.50) --
	(128.20,110.84) --
	(129.82,111.16) --
	(131.44,111.48) --
	(133.06,111.81) --
	(134.69,112.15) --
	(136.31,112.52) --
	(137.93,112.91) --
	(139.56,113.34) --
	(141.18,113.81) --
	(142.80,114.28) --
	(144.42,114.76) --
	(146.05,115.24) --
	(147.67,115.74) --
	(149.29,116.26) --
	(150.91,116.80) --
	(152.54,117.36) --
	(154.16,117.95) --
	(155.78,118.56) --
	(157.41,119.20) --
	(159.03,119.86) --
	(160.65,120.54) --
	(162.27,121.24) --
	(163.90,121.96) --
	(165.52,122.70) --
	(167.14,123.46) --
	(168.77,124.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 32.58) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 54.19) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 75.80) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 97.41) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,119.02) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 35.61) --
	( 34.16, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 57.22) --
	( 34.16, 57.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 78.83) --
	( 34.16, 78.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,100.44) --
	( 34.16,100.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,122.05) --
	( 34.16,122.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.13, 27.94) --
	( 39.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.14, 27.94) --
	( 75.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.15, 27.94) --
	(111.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.16, 27.94) --
	(147.16, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.13, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.14, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.15, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.16, 19.68) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/sepsis_precision_smape.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-01 22:42:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (175.17,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 45.79) --
	(175.17, 45.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 66.16) --
	(175.17, 66.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 86.52) --
	(175.17, 86.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,106.89) --
	(175.17,106.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,127.25) --
	(175.17,127.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.90, 30.69) --
	( 52.90,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.09, 30.69) --
	( 88.09,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.29, 30.69) --
	(123.29,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.49, 30.69) --
	(158.49,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 35.61) --
	(175.17, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 55.98) --
	(175.17, 55.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 76.34) --
	(175.17, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 96.71) --
	(175.17, 96.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,117.07) --
	(175.17,117.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,137.44) --
	(175.17,137.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.30, 30.69) --
	( 35.30,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50, 30.69) --
	( 70.50,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.69, 30.69) --
	(105.69,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 30.69) --
	(140.89,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.65,104.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.79, 74.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 74.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.28, 79.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.85, 80.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.86, 75.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31, 71.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.74, 69.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.75, 77.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.92, 74.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.72, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.41, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87, 96.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.27, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.38, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.08,111.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.83, 72.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 80.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.08,117.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.47,101.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.49,104.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19,115.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38,110.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.63,110.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.46, 74.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.84,111.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.12,115.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.72,113.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.78,115.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40,110.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,107.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22,106.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.56,103.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.02,109.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.32,103.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.62, 92.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.68,110.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96,118.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.60, 85.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.72,108.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40,103.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.38,105.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03, 79.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95,101.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,104.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.41,113.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.30,116.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.15, 82.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.91,105.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.04, 83.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44, 93.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.79, 83.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.64, 81.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.71, 80.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.19,113.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25, 97.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.07, 89.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.57, 82.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.98,103.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 98.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.30, 97.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.98, 80.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.62,114.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,118.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.60,116.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.16, 82.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.29,115.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.55, 86.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.60,122.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.10, 79.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.74,117.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.47,118.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.59,119.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.33,119.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.02,104.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.29, 92.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.03,118.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.46,120.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.44, 87.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01,104.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46, 92.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.00,103.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.52, 97.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.97, 92.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.25,119.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.81,107.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.34,120.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 92.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93, 88.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.33,119.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.12, 88.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.89,120.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.66,106.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07, 83.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.97,119.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.90,116.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66,107.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.14, 83.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.89,120.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.45,120.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.25, 96.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.10, 96.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.20,121.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.15, 82.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.51, 89.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58,121.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.99,121.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.74,121.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.88,120.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.30,121.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.37,121.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,122.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.57,122.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.55,122.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.32,122.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.23,121.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.24,122.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.93,122.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.37,122.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.21,121.75) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 40.57,134.11) --
	( 42.19,131.25) --
	( 43.81,128.55) --
	( 45.43,126.02) --
	( 47.06,123.66) --
	( 48.68,121.48) --
	( 50.30,119.49) --
	( 51.93,117.68) --
	( 53.55,116.05) --
	( 55.17,114.60) --
	( 56.79,113.30) --
	( 58.42,112.14) --
	( 60.04,111.09) --
	( 61.66,110.11) --
	( 63.28,109.18) --
	( 64.91,108.32) --
	( 66.53,107.53) --
	( 68.15,106.77) --
	( 69.78,106.06) --
	( 71.40,105.42) --
	( 73.02,104.85) --
	( 74.64,104.34) --
	( 76.27,103.87) --
	( 77.89,103.40) --
	( 79.51,102.97) --
	( 81.14,102.60) --
	( 82.76,102.34) --
	( 84.38,102.20) --
	( 86.00,102.20) --
	( 87.63,102.30) --
	( 89.25,102.49) --
	( 90.87,102.72) --
	( 92.49,102.95) --
	( 94.12,103.25) --
	( 95.74,103.70) --
	( 97.36,104.26) --
	( 98.99,104.93) --
	(100.61,105.69) --
	(102.23,106.52) --
	(103.85,107.41) --
	(105.48,108.32) --
	(107.10,109.22) --
	(108.72,110.07) --
	(110.35,110.82) --
	(111.97,111.42) --
	(113.59,111.82) --
	(115.21,111.97) --
	(116.84,111.82) --
	(118.46,111.44) --
	(120.08,110.98) --
	(121.70,110.45) --
	(123.33,109.84) --
	(124.95,109.16) --
	(126.57,108.41) --
	(128.20,107.61) --
	(129.82,106.75) --
	(131.44,105.83) --
	(133.06,104.86) --
	(134.69,103.85) --
	(136.31,102.80) --
	(137.93,101.70) --
	(139.56,100.57) --
	(141.18, 99.41) --
	(142.80, 98.22) --
	(144.42, 97.01) --
	(146.05, 95.79) --
	(147.67, 94.56) --
	(149.29, 93.34) --
	(150.91, 92.12) --
	(152.54, 90.90) --
	(154.16, 89.70) --
	(155.78, 88.52) --
	(157.41, 87.35) --
	(159.03, 86.22) --
	(160.65, 85.10) --
	(162.27, 84.02) --
	(163.90, 82.95) --
	(165.52, 81.91) --
	(167.14, 80.89) --
	(168.77, 79.88) --
	(168.77, 59.36) --
	(167.14, 61.78) --
	(165.52, 64.11) --
	(163.90, 66.34) --
	(162.27, 68.46) --
	(160.65, 70.49) --
	(159.03, 72.41) --
	(157.41, 74.22) --
	(155.78, 75.93) --
	(154.16, 77.52) --
	(152.54, 79.02) --
	(150.91, 80.42) --
	(149.29, 81.72) --
	(147.67, 82.95) --
	(146.05, 84.13) --
	(144.42, 85.26) --
	(142.80, 86.36) --
	(141.18, 87.42) --
	(139.56, 88.45) --
	(137.93, 89.44) --
	(136.31, 90.39) --
	(134.69, 91.30) --
	(133.06, 92.17) --
	(131.44, 93.00) --
	(129.82, 93.79) --
	(128.20, 94.53) --
	(126.57, 95.23) --
	(124.95, 95.88) --
	(123.33, 96.48) --
	(121.70, 97.03) --
	(120.08, 97.53) --
	(118.46, 97.98) --
	(116.84, 98.37) --
	(115.21, 98.62) --
	(113.59, 98.67) --
	(111.97, 98.53) --
	(110.35, 98.22) --
	(108.72, 97.76) --
	(107.10, 97.16) --
	(105.48, 96.44) --
	(103.85, 95.63) --
	(102.23, 94.75) --
	(100.61, 93.85) --
	( 98.99, 92.97) --
	( 97.36, 92.16) --
	( 95.74, 91.47) --
	( 94.12, 90.95) --
	( 92.49, 90.66) --
	( 90.87, 90.58) --
	( 89.25, 90.65) --
	( 87.63, 90.83) --
	( 86.00, 91.07) --
	( 84.38, 91.34) --
	( 82.76, 91.62) --
	( 81.14, 91.91) --
	( 79.51, 92.23) --
	( 77.89, 92.61) --
	( 76.27, 93.09) --
	( 74.64, 93.70) --
	( 73.02, 94.41) --
	( 71.40, 95.18) --
	( 69.78, 96.00) --
	( 68.15, 96.86) --
	( 66.53, 97.78) --
	( 64.91, 98.78) --
	( 63.28, 99.86) --
	( 61.66,100.99) --
	( 60.04,102.16) --
	( 58.42,103.36) --
	( 56.79,104.57) --
	( 55.17,105.75) --
	( 53.55,106.89) --
	( 51.93,107.96) --
	( 50.30,108.96) --
	( 48.68,109.87) --
	( 47.06,110.70) --
	( 45.43,111.44) --
	( 43.81,112.12) --
	( 42.19,112.73) --
	( 40.57,113.31) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.57,123.71) --
	( 42.19,121.99) --
	( 43.81,120.33) --
	( 45.43,118.73) --
	( 47.06,117.18) --
	( 48.68,115.68) --
	( 50.30,114.22) --
	( 51.93,112.82) --
	( 53.55,111.47) --
	( 55.17,110.17) --
	( 56.79,108.93) --
	( 58.42,107.75) --
	( 60.04,106.63) --
	( 61.66,105.55) --
	( 63.28,104.52) --
	( 64.91,103.55) --
	( 66.53,102.66) --
	( 68.15,101.81) --
	( 69.78,101.03) --
	( 71.40,100.30) --
	( 73.02, 99.63) --
	( 74.64, 99.02) --
	( 76.27, 98.48) --
	( 77.89, 98.01) --
	( 79.51, 97.60) --
	( 81.14, 97.26) --
	( 82.76, 96.98) --
	( 84.38, 96.77) --
	( 86.00, 96.63) --
	( 87.63, 96.57) --
	( 89.25, 96.57) --
	( 90.87, 96.65) --
	( 92.49, 96.80) --
	( 94.12, 97.10) --
	( 95.74, 97.58) --
	( 97.36, 98.21) --
	( 98.99, 98.95) --
	(100.61, 99.77) --
	(102.23,100.64) --
	(103.85,101.52) --
	(105.48,102.38) --
	(107.10,103.19) --
	(108.72,103.91) --
	(110.35,104.52) --
	(111.97,104.97) --
	(113.59,105.24) --
	(115.21,105.30) --
	(116.84,105.10) --
	(118.46,104.71) --
	(120.08,104.26) --
	(121.70,103.74) --
	(123.33,103.16) --
	(124.95,102.52) --
	(126.57,101.82) --
	(128.20,101.07) --
	(129.82,100.27) --
	(131.44, 99.42) --
	(133.06, 98.52) --
	(134.69, 97.58) --
	(136.31, 96.59) --
	(137.93, 95.57) --
	(139.56, 94.51) --
	(141.18, 93.42) --
	(142.80, 92.29) --
	(144.42, 91.14) --
	(146.05, 89.96) --
	(147.67, 88.75) --
	(149.29, 87.53) --
	(150.91, 86.27) --
	(152.54, 84.96) --
	(154.16, 83.61) --
	(155.78, 82.22) --
	(157.41, 80.79) --
	(159.03, 79.31) --
	(160.65, 77.80) --
	(162.27, 76.24) --
	(163.90, 74.64) --
	(165.52, 73.01) --
	(167.14, 71.33) --
	(168.77, 69.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (175.17,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 32.58) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 52.95) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 73.31) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 93.68) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,114.04) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,134.41) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 35.61) --
	( 34.16, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 55.98) --
	( 34.16, 55.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 76.34) --
	( 34.16, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 96.71) --
	( 34.16, 96.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,117.07) --
	( 34.16,117.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,137.44) --
	( 34.16,137.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.30, 27.94) --
	( 35.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.50, 27.94) --
	( 70.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.69, 27.94) --
	(105.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.89, 27.94) --
	(140.89, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.30, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.50, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.69, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.89, 19.68) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (104.67,  7.64) {Error (sMAPE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Precision};
\end{scope}
\end{tikzpicture}


==> images/sepsis_recall_coverage.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 16:31:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (175.18,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 47.92) --
	(175.17, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.55) --
	(175.17, 72.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 97.18) --
	(175.17, 97.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,121.80) --
	(175.17,121.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.78, 30.69) --
	( 40.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.41, 30.69) --
	( 77.41,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.03, 30.69) --
	(114.03,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.65, 30.69) --
	(150.65,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.61) --
	(175.17, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 60.24) --
	(175.17, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 84.86) --
	(175.17, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,109.49) --
	(175.17,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.11) --
	(175.17,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.10, 30.69) --
	( 59.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 30.69) --
	( 95.72,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34, 30.69) --
	(132.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.97, 30.69) --
	(168.97,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.69,124.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.28,128.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13,133.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.54,115.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.77,121.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.73,134.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.50,133.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.73,129.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.91,129.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.36,126.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.47, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02,121.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.28, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,115.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06,118.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83,129.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.47,110.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43,108.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90,119.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35,116.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.72,117.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.09,111.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31,130.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.72,115.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31,117.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.72,115.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35,121.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90,114.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23,117.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.42,114.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05,129.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,119.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.38,114.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.42,114.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.64,114.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23,114.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.97,121.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.97,116.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,125.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.34,127.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.30,123.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75,116.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.16,115.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.53,121.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.20,117.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.57,124.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.53,117.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.97,122.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.34,116.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.34,131.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.12,125.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.08,125.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.08,113.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.90,124.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.12,123.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.08,119.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.08,115.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.30,112.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86,128.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86,124.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.67,115.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.63,119.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,120.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,125.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.27,115.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,114.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.08,121.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,125.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,118.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.63,117.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.23,120.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41,119.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.23,125.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00,123.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,118.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,118.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86,119.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.27,123.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.67,126.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.04,115.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,125.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,125.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41,118.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,123.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41,120.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,125.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00,124.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41,118.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.63,118.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,119.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.04,124.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41,118.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,118.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00,113.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.37,112.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,119.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19,118.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,118.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.23,125.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41,125.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00,118.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19,124.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,124.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,118.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.78,118.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.82,118.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.78,119.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.78,118.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19,118.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,119.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97,118.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19,118.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.78,118.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.19,118.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.37,118.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.37,119.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97,118.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00,118.27) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 44.77,133.40) --
	( 46.34,131.34) --
	( 47.91,129.38) --
	( 49.48,127.53) --
	( 51.05,125.79) --
	( 52.63,124.15) --
	( 54.20,122.63) --
	( 55.77,121.22) --
	( 57.34,119.92) --
	( 58.91,118.74) --
	( 60.49,117.67) --
	( 62.06,116.71) --
	( 63.63,115.87) --
	( 65.20,115.14) --
	( 66.78,114.51) --
	( 68.35,113.98) --
	( 69.92,113.54) --
	( 71.49,113.18) --
	( 73.06,112.93) --
	( 74.64,112.81) --
	( 76.21,112.80) --
	( 77.78,112.91) --
	( 79.35,113.11) --
	( 80.92,113.40) --
	( 82.50,113.78) --
	( 84.07,114.22) --
	( 85.64,114.74) --
	( 87.21,115.31) --
	( 88.79,115.93) --
	( 90.36,116.60) --
	( 91.93,117.31) --
	( 93.50,118.04) --
	( 95.07,118.80) --
	( 96.65,119.57) --
	( 98.22,120.35) --
	( 99.79,121.12) --
	(101.36,121.87) --
	(102.93,122.61) --
	(104.51,123.31) --
	(106.08,123.97) --
	(107.65,124.58) --
	(109.22,125.13) --
	(110.80,125.60) --
	(112.37,125.92) --
	(113.94,126.11) --
	(115.51,126.21) --
	(117.08,126.24) --
	(118.66,126.25) --
	(120.23,126.24) --
	(121.80,126.25) --
	(123.37,126.29) --
	(124.94,126.36) --
	(126.52,126.46) --
	(128.09,126.60) --
	(129.66,126.77) --
	(131.23,126.96) --
	(132.81,127.05) --
	(134.38,127.03) --
	(135.95,126.96) --
	(137.52,126.88) --
	(139.09,126.85) --
	(140.67,126.87) --
	(142.24,126.93) --
	(143.81,126.96) --
	(145.38,126.90) --
	(146.95,126.74) --
	(148.53,126.53) --
	(150.10,126.27) --
	(151.67,125.95) --
	(153.24,125.57) --
	(154.82,125.17) --
	(156.39,124.77) --
	(157.96,124.42) --
	(159.53,124.18) --
	(161.10,124.12) --
	(162.68,124.26) --
	(164.25,124.61) --
	(165.82,125.15) --
	(167.39,125.87) --
	(168.97,126.72) --
	(168.97,109.28) --
	(167.39,111.03) --
	(165.82,112.57) --
	(164.25,113.89) --
	(162.68,114.96) --
	(161.10,115.76) --
	(159.53,116.30) --
	(157.96,116.62) --
	(156.39,116.76) --
	(154.82,116.81) --
	(153.24,116.79) --
	(151.67,116.74) --
	(150.10,116.68) --
	(148.53,116.64) --
	(146.95,116.58) --
	(145.38,116.53) --
	(143.81,116.50) --
	(142.24,116.47) --
	(140.67,116.39) --
	(139.09,116.21) --
	(137.52,115.92) --
	(135.95,115.55) --
	(134.38,115.14) --
	(132.81,114.76) --
	(131.23,114.48) --
	(129.66,114.32) --
	(128.09,114.26) --
	(126.52,114.27) --
	(124.94,114.32) --
	(123.37,114.37) --
	(121.80,114.40) --
	(120.23,114.38) --
	(118.66,114.30) --
	(117.08,114.14) --
	(115.51,113.91) --
	(113.94,113.61) --
	(112.37,113.23) --
	(110.80,112.78) --
	(109.22,112.26) --
	(107.65,111.70) --
	(106.08,111.10) --
	(104.51,110.47) --
	(102.93,109.80) --
	(101.36,109.12) --
	( 99.79,108.43) --
	( 98.22,107.72) --
	( 96.65,107.01) --
	( 95.07,106.31) --
	( 93.50,105.62) --
	( 91.93,104.95) --
	( 90.36,104.31) --
	( 88.79,103.71) --
	( 87.21,103.15) --
	( 85.64,102.64) --
	( 84.07,102.20) --
	( 82.50,101.82) --
	( 80.92,101.52) --
	( 79.35,101.31) --
	( 77.78,101.20) --
	( 76.21,101.19) --
	( 74.64,101.28) --
	( 73.06,101.49) --
	( 71.49,101.80) --
	( 69.92,102.18) --
	( 68.35,102.58) --
	( 66.78,103.00) --
	( 65.20,103.43) --
	( 63.63,103.88) --
	( 62.06,104.32) --
	( 60.49,104.78) --
	( 58.91,105.23) --
	( 57.34,105.69) --
	( 55.77,106.15) --
	( 54.20,106.62) --
	( 52.63,107.10) --
	( 51.05,107.58) --
	( 49.48,108.08) --
	( 47.91,108.59) --
	( 46.34,109.12) --
	( 44.77,109.66) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.77,121.53) --
	( 46.34,120.23) --
	( 47.91,118.99) --
	( 49.48,117.80) --
	( 51.05,116.68) --
	( 52.63,115.62) --
	( 54.20,114.63) --
	( 55.77,113.69) --
	( 57.34,112.81) --
	( 58.91,111.99) --
	( 60.49,111.22) --
	( 62.06,110.52) --
	( 63.63,109.87) --
	( 65.20,109.28) --
	( 66.78,108.75) --
	( 68.35,108.28) --
	( 69.92,107.86) --
	( 71.49,107.49) --
	( 73.06,107.21) --
	( 74.64,107.04) --
	( 76.21,106.99) --
	( 77.78,107.05) --
	( 79.35,107.21) --
	( 80.92,107.46) --
	( 82.50,107.80) --
	( 84.07,108.21) --
	( 85.64,108.69) --
	( 87.21,109.23) --
	( 88.79,109.82) --
	( 90.36,110.46) --
	( 91.93,111.13) --
	( 93.50,111.83) --
	( 95.07,112.56) --
	( 96.65,113.29) --
	( 98.22,114.03) --
	( 99.79,114.77) --
	(101.36,115.50) --
	(102.93,116.21) --
	(104.51,116.89) --
	(106.08,117.54) --
	(107.65,118.14) --
	(109.22,118.70) --
	(110.80,119.19) --
	(112.37,119.57) --
	(113.94,119.86) --
	(115.51,120.06) --
	(117.08,120.19) --
	(118.66,120.27) --
	(120.23,120.31) --
	(121.80,120.33) --
	(123.37,120.33) --
	(124.94,120.34) --
	(126.52,120.37) --
	(128.09,120.43) --
	(129.66,120.54) --
	(131.23,120.72) --
	(132.81,120.91) --
	(134.38,121.09) --
	(135.95,121.25) --
	(137.52,121.40) --
	(139.09,121.53) --
	(140.67,121.63) --
	(142.24,121.70) --
	(143.81,121.73) --
	(145.38,121.71) --
	(146.95,121.66) --
	(148.53,121.59) --
	(150.10,121.48) --
	(151.67,121.34) --
	(153.24,121.18) --
	(154.82,120.99) --
	(156.39,120.77) --
	(157.96,120.52) --
	(159.53,120.24) --
	(161.10,119.94) --
	(162.68,119.61) --
	(164.25,119.25) --
	(165.82,118.86) --
	(167.39,118.45) --
	(168.97,118.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (175.18,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.58) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 57.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 81.83) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,106.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.08) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.61) --
	( 38.56, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 60.24) --
	( 38.56, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 84.86) --
	( 38.56, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,109.49) --
	( 38.56,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.11) --
	( 38.56,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.10, 27.94) --
	( 59.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.72, 27.94) --
	( 95.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.34, 27.94) --
	(132.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.97, 27.94) --
	(168.97, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.10, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.72, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.34, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.97, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.87,  7.64) {Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Recall};
\end{scope}
\end{tikzpicture}


==> images/sepsis_recall_nrmse.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 15:38:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (175.17,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (175.18,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 45.93) --
	(175.17, 45.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 66.58) --
	(175.17, 66.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 87.22) --
	(175.17, 87.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,107.87) --
	(175.17,107.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,128.51) --
	(175.17,128.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.92, 30.69) --
	( 58.92,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.76, 30.69) --
	( 91.76,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.60, 30.69) --
	(124.60,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.44, 30.69) --
	(157.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.61) --
	(175.17, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 56.26) --
	(175.17, 56.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 76.90) --
	(175.17, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 97.54) --
	(175.17, 97.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,118.19) --
	(175.17,118.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,138.83) --
	(175.17,138.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50, 30.69) --
	( 42.50,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.34, 30.69) --
	( 75.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 30.69) --
	(108.18,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.02, 30.69) --
	(141.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.86, 30.69) --
	(173.86,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.33,110.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45,113.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.18,117.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.75,102.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.87,107.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.39,118.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.95,117.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.21,114.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.17,114.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.19,111.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.08, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.16, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36,107.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.40, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 35.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.82,102.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.61,105.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.65,113.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63, 98.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73, 96.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.94,106.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,103.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.44,104.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.24, 99.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.73,115.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,102.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55,103.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.96,102.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.93,107.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.97,101.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.54,103.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.28,101.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63,114.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.04,105.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.52,102.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83,101.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.34,101.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.55,101.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.07,107.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.81,103.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.93,111.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.25,112.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.14,109.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.09,103.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.97,102.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.70,107.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.88,104.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.64,109.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.47,103.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.95,108.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.36,103.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,115.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.75,110.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,110.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,101.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.92,110.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89,108.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.74,105.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.39,102.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63, 99.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.06,113.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.92,110.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.62,102.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76,106.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.10,106.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.29,111.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.36,102.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.32,101.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.03,107.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.48,110.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.61,105.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.28,104.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.53,106.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.71,106.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.11,110.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53,109.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.94,105.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.02,104.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.69,106.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.61,109.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.85,111.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.04,103.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.26,111.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.75,111.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.89,105.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77,109.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.20,107.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.40,110.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52,109.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.44,105.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.14,105.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.16,105.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.12,109.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.26,105.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.24,105.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.27,101.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.23,100.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.61,105.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.20,105.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.50,105.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.66,111.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.01,110.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33,105.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.70,110.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.58,110.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.77,105.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.03,105.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10,104.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65,105.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.59,105.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.49,105.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.05,105.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.85,105.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.62,105.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.12,105.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.77,104.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.88,104.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.18,105.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.96,105.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21,104.91) circle (  0.89);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 44.77,112.55) --
	( 46.34,111.39) --
	( 47.91,110.53) --
	( 49.48,110.03) --
	( 51.05,109.89) --
	( 52.63,110.04) --
	( 54.20,110.35) --
	( 55.77,110.68) --
	( 57.34,110.98) --
	( 58.91,111.23) --
	( 60.49,111.42) --
	( 62.06,111.59) --
	( 63.63,111.82) --
	( 65.20,112.12) --
	( 66.78,112.39) --
	( 68.35,112.46) --
	( 69.92,112.22) --
	( 71.49,111.77) --
	( 73.06,111.20) --
	( 74.64,110.53) --
	( 76.21,109.83) --
	( 77.78,109.13) --
	( 79.35,108.45) --
	( 80.92,107.81) --
	( 82.50,107.18) --
	( 84.07,106.54) --
	( 85.64,105.86) --
	( 87.21,105.13) --
	( 88.79,104.38) --
	( 90.36,103.67) --
	( 91.93,103.01) --
	( 93.50,102.40) --
	( 95.07,101.85) --
	( 96.65,101.37) --
	( 98.22,100.97) --
	( 99.79,100.65) --
	(101.36,100.41) --
	(102.93,100.27) --
	(104.51,100.21) --
	(106.08,100.24) --
	(107.65,100.35) --
	(109.22,100.54) --
	(110.80,100.79) --
	(112.37,101.11) --
	(113.94,101.48) --
	(115.51,101.90) --
	(117.08,102.35) --
	(118.66,102.81) --
	(120.23,103.28) --
	(121.80,103.77) --
	(123.37,104.27) --
	(124.94,104.78) --
	(126.52,105.32) --
	(128.09,105.87) --
	(129.66,106.45) --
	(131.23,107.05) --
	(132.81,107.68) --
	(134.38,108.34) --
	(135.95,109.04) --
	(137.52,109.78) --
	(139.09,110.56) --
	(140.67,111.38) --
	(142.24,112.25) --
	(143.81,113.16) --
	(145.38,114.12) --
	(146.95,115.12) --
	(148.53,116.18) --
	(150.10,117.28) --
	(151.67,118.43) --
	(153.24,119.62) --
	(154.82,120.87) --
	(156.39,122.16) --
	(157.96,123.50) --
	(159.53,124.88) --
	(161.10,126.31) --
	(162.68,127.78) --
	(164.25,129.30) --
	(165.82,130.86) --
	(167.39,132.47) --
	(168.97,134.11) --
	(168.97,100.11) --
	(167.39,100.21) --
	(165.82,100.29) --
	(164.25,100.35) --
	(162.68,100.38) --
	(161.10,100.40) --
	(159.53,100.39) --
	(157.96,100.36) --
	(156.39,100.31) --
	(154.82,100.23) --
	(153.24,100.13) --
	(151.67,100.00) --
	(150.10, 99.84) --
	(148.53, 99.66) --
	(146.95, 99.45) --
	(145.38, 99.22) --
	(143.81, 98.95) --
	(142.24, 98.67) --
	(140.67, 98.35) --
	(139.09, 98.01) --
	(137.52, 97.65) --
	(135.95, 97.26) --
	(134.38, 96.86) --
	(132.81, 96.44) --
	(131.23, 96.00) --
	(129.66, 95.56) --
	(128.09, 95.11) --
	(126.52, 94.65) --
	(124.94, 94.19) --
	(123.37, 93.73) --
	(121.80, 93.27) --
	(120.23, 92.82) --
	(118.66, 92.37) --
	(117.08, 91.92) --
	(115.51, 91.48) --
	(113.94, 91.09) --
	(112.37, 90.78) --
	(110.80, 90.55) --
	(109.22, 90.37) --
	(107.65, 90.26) --
	(106.08, 90.20) --
	(104.51, 90.19) --
	(102.93, 90.22) --
	(101.36, 90.30) --
	( 99.79, 90.42) --
	( 98.22, 90.59) --
	( 96.65, 90.81) --
	( 95.07, 91.09) --
	( 93.50, 91.44) --
	( 91.93, 91.88) --
	( 90.36, 92.40) --
	( 88.79, 93.01) --
	( 87.21, 93.73) --
	( 85.64, 94.55) --
	( 84.07, 95.44) --
	( 82.50, 96.36) --
	( 80.92, 97.26) --
	( 79.35, 98.09) --
	( 77.78, 98.81) --
	( 76.21, 99.42) --
	( 74.64, 99.91) --
	( 73.06,100.31) --
	( 71.49,100.64) --
	( 69.92,100.93) --
	( 68.35,101.22) --
	( 66.78,101.58) --
	( 65.20,101.95) --
	( 63.63,102.23) --
	( 62.06,102.37) --
	( 60.49,102.44) --
	( 58.91,102.60) --
	( 57.34,102.83) --
	( 55.77,103.08) --
	( 54.20,103.31) --
	( 52.63,103.48) --
	( 51.05,103.44) --
	( 49.48,103.08) --
	( 47.91,102.30) --
	( 46.34,101.12) --
	( 44.77, 99.57) --
	cycle;
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.77,106.06) --
	( 46.34,106.25) --
	( 47.91,106.42) --
	( 49.48,106.55) --
	( 51.05,106.67) --
	( 52.63,106.76) --
	( 54.20,106.83) --
	( 55.77,106.88) --
	( 57.34,106.90) --
	( 58.91,106.91) --
	( 60.49,106.93) --
	( 62.06,106.98) --
	( 63.63,107.03) --
	( 65.20,107.04) --
	( 66.78,106.99) --
	( 68.35,106.84) --
	( 69.92,106.57) --
	( 71.49,106.20) --
	( 73.06,105.75) --
	( 74.64,105.22) --
	( 76.21,104.62) --
	( 77.78,103.97) --
	( 79.35,103.27) --
	( 80.92,102.53) --
	( 82.50,101.77) --
	( 84.07,100.99) --
	( 85.64,100.21) --
	( 87.21, 99.43) --
	( 88.79, 98.70) --
	( 90.36, 98.03) --
	( 91.93, 97.44) --
	( 93.50, 96.92) --
	( 95.07, 96.47) --
	( 96.65, 96.09) --
	( 98.22, 95.78) --
	( 99.79, 95.53) --
	(101.36, 95.36) --
	(102.93, 95.24) --
	(104.51, 95.20) --
	(106.08, 95.22) --
	(107.65, 95.31) --
	(109.22, 95.46) --
	(110.80, 95.67) --
	(112.37, 95.95) --
	(113.94, 96.29) --
	(115.51, 96.69) --
	(117.08, 97.14) --
	(118.66, 97.59) --
	(120.23, 98.05) --
	(121.80, 98.52) --
	(123.37, 99.00) --
	(124.94, 99.49) --
	(126.52, 99.98) --
	(128.09,100.49) --
	(129.66,101.00) --
	(131.23,101.53) --
	(132.81,102.06) --
	(134.38,102.60) --
	(135.95,103.15) --
	(137.52,103.71) --
	(139.09,104.28) --
	(140.67,104.86) --
	(142.24,105.46) --
	(143.81,106.06) --
	(145.38,106.67) --
	(146.95,107.29) --
	(148.53,107.92) --
	(150.10,108.56) --
	(151.67,109.21) --
	(153.24,109.87) --
	(154.82,110.55) --
	(156.39,111.23) --
	(157.96,111.93) --
	(159.53,112.63) --
	(161.10,113.35) --
	(162.68,114.08) --
	(164.25,114.82) --
	(165.82,115.57) --
	(167.39,116.34) --
	(168.97,117.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (175.18,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.58) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 53.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 73.87) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 94.51) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,115.16) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,135.80) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.61) --
	( 38.56, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 56.26) --
	( 38.56, 56.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 76.90) --
	( 38.56, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 97.54) --
	( 38.56, 97.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,118.19) --
	( 38.56,118.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,138.83) --
	( 38.56,138.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.50, 27.94) --
	( 42.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.34, 27.94) --
	( 75.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.18, 27.94) --
	(108.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.02, 27.94) --
	(141.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.86, 27.94) --
	(173.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.50, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.34, 19.68) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.18, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.02, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.86, 19.68) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.87,  7.64) {Error (NRMSE)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Recall};
\end{scope}
\end{tikzpicture}

